Exponential integrators for semi-linear parabolic problems with linear constraints

This paper is devoted to the construction of exponential integrators of first and second order for the time discretization of constrained parabolic systems. For this extend, we combine well-known exponential integrators for unconstrained systems with the solution of certain saddle point problems in order to meet the constraints throughout the integration process. The result is a novel class of semi-explicit time integration schemes. We prove the expected convergence rates and illustrate the performance on two numerical examples including a parabolic equation with nonlinear dynamic boundary conditions.

==> pics/dynBC_conv_h65.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.0cm,
height=4.25cm,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.0013,
xmax=0.11,
xminorticks=true,
xlabel style={below=-0.9mm, right=1.4cm},
ymode=log,
ymin=4e-07,
ymax=0.7,
xlabel=step size $\tau$,
ylabel=energy error of $x$,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.98,0.32)}}
]
\addplot [color=myBlue3, mark=triangle, mark size=4pt, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.38253811462875\\
0.05	0.0363270323489102\\
0.025	0.0179574531005322\\
0.0125	0.00892824264638325\\
0.00625	0.00445177192981783\\
0.003125	0.00222292004597674\\
0.0015625	0.00111080741637044\\
};
\addlegendentry{exponential Euler}

\addplot [color=myRed3, mark=o, mark size=3.5pt, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.38253811462875\\
0.05	0.00105744574100574\\
0.025	0.000267045347071342\\
0.0125	6.70901376784542e-05\\
0.00625	1.66535487464527e-05\\
0.003125	3.97558064005907e-06\\
0.0015625	7.96205270439963e-07\\
};
\addlegendentry{second-order scheme}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0.05	0.1\\
	0.0016   0.0032\\
};
%\addlegendentry{order $1$}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0.05	0.0025\\
	0.0016   0.00000256\\
};
%\addlegendentry{order $2$}

\end{axis}
\end{tikzpicture}%

==> pics/dynBC_p_h76_tau001.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.0cm,
height=4.5cm,
%at={(0.745in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
xlabel style={below=-3.5mm},
ymin=-0.3,
ymax=1.1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=colInitial, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0245412285229123\\
0.015625	0.049067674327418\\
0.0234375	0.0735645635996674\\
0.03125	0.0980171403295606\\
0.0390625	0.122410675199216\\
0.046875	0.146730474455362\\
0.0546875	0.170961888760301\\
0.0625	0.195090322016128\\
0.0703125	0.21910124015687\\
0.078125	0.242980179903264\\
0.0859375	0.266712757474898\\
0.09375	0.290284677254462\\
0.1015625	0.313681740398892\\
0.109375	0.33688985339222\\
0.1171875	0.359895036534988\\
0.125	0.38268343236509\\
0.1328125	0.40524131400499\\
0.140625	0.427555093430282\\
0.1484375	0.449611329654607\\
0.15625	0.471396736825998\\
0.1640625	0.492898192229784\\
0.171875	0.514102744193222\\
0.1796875	0.534997619887097\\
0.1875	0.555570233019602\\
0.1953125	0.575808191417845\\
0.203125	0.595699304492433\\
0.2109375	0.615231590580627\\
0.21875	0.634393284163645\\
0.2265625	0.653172842953777\\
0.234375	0.671558954847018\\
0.2421875	0.689540544737067\\
0.25	0.707106781186547\\
0.2578125	0.724247082951467\\
0.265625	0.740951125354959\\
0.2734375	0.757208846506485\\
0.28125	0.773010453362737\\
0.2890625	0.788346427626606\\
0.296875	0.803207531480645\\
0.3046875	0.817584813151584\\
0.3125	0.831469612302545\\
0.3203125	0.844853565249707\\
0.328125	0.857728610000272\\
0.3359375	0.870086991108711\\
0.34375	0.881921264348355\\
0.3515625	0.893224301195515\\
0.359375	0.903989293123443\\
0.3671875	0.914209755703531\\
0.375	0.923879532511287\\
0.3828125	0.932992798834739\\
0.390625	0.941544065183021\\
0.3984375	0.949528180593037\\
0.40625	0.956940335732209\\
0.4140625	0.96377606579544\\
0.421875	0.970031253194544\\
0.4296875	0.975702130038529\\
0.4375	0.98078528040323\\
0.4453125	0.985277642388941\\
0.453125	0.989176509964781\\
0.4609375	0.99247953459871\\
0.46875	0.995184726672197\\
0.4765625	0.99729045667869\\
0.484375	0.998795456205172\\
0.4921875	0.999698818696204\\
0.5	1\\
0.5078125	0.999698818696204\\
0.515625	0.998795456205172\\
0.5234375	0.99729045667869\\
0.53125	0.995184726672197\\
0.5390625	0.99247953459871\\
0.546875	0.989176509964781\\
0.5546875	0.985277642388941\\
0.5625	0.98078528040323\\
0.5703125	0.975702130038529\\
0.578125	0.970031253194544\\
0.5859375	0.96377606579544\\
0.59375	0.956940335732209\\
0.6015625	0.949528180593037\\
0.609375	0.941544065183021\\
0.6171875	0.932992798834739\\
0.625	0.923879532511287\\
0.6328125	0.914209755703531\\
0.640625	0.903989293123443\\
0.6484375	0.893224301195515\\
0.65625	0.881921264348355\\
0.6640625	0.870086991108711\\
0.671875	0.857728610000272\\
0.6796875	0.844853565249707\\
0.6875	0.831469612302545\\
0.6953125	0.817584813151584\\
0.703125	0.803207531480645\\
0.7109375	0.788346427626606\\
0.71875	0.773010453362737\\
0.7265625	0.757208846506485\\
0.734375	0.740951125354959\\
0.7421875	0.724247082951467\\
0.75	0.707106781186548\\
0.7578125	0.689540544737067\\
0.765625	0.671558954847019\\
0.7734375	0.653172842953777\\
0.78125	0.634393284163645\\
0.7890625	0.615231590580627\\
0.796875	0.595699304492433\\
0.8046875	0.575808191417845\\
0.8125	0.555570233019602\\
0.8203125	0.534997619887097\\
0.828125	0.514102744193222\\
0.8359375	0.492898192229784\\
0.84375	0.471396736825998\\
0.8515625	0.449611329654607\\
0.859375	0.427555093430282\\
0.8671875	0.40524131400499\\
0.875	0.38268343236509\\
0.8828125	0.359895036534988\\
0.890625	0.33688985339222\\
0.8984375	0.313681740398891\\
0.90625	0.290284677254462\\
0.9140625	0.266712757474898\\
0.921875	0.242980179903264\\
0.9296875	0.21910124015687\\
0.9375	0.195090322016129\\
0.9453125	0.170961888760301\\
0.953125	0.146730474455362\\
0.9609375	0.122410675199216\\
0.96875	0.0980171403295608\\
0.9765625	0.0735645635996677\\
0.984375	0.049067674327418\\
0.9921875	0.0245412285229123\\
1	0\\
};
%%\addlegendentry{data1}

\addplot [color=colP, line width=1.5pt, opacity=0.07]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0228482898268318\\
0.015625	0.0456846443173739\\
0.0234375	0.0684971330222927\\
0.03125	0.0912738352614646\\
0.0390625	0.114002844984064\\
0.046875	0.136672275612471\\
0.0546875	0.159270264846334\\
0.0625	0.18178497943588\\
0.0703125	0.204204619901885\\
0.078125	0.226517425210359\\
0.0859375	0.248711677382394\\
0.09375	0.270775706046384\\
0.1015625	0.292697892916277\\
0.109375	0.314466676201724\\
0.1171875	0.336070554938507\\
0.125	0.357498093242862\\
0.1328125	0.378737924483139\\
0.140625	0.399778755370898\\
0.1484375	0.420609369969238\\
0.15625	0.441218633619551\\
0.1640625	0.461595496788404\\
0.171875	0.481728998836081\\
0.1796875	0.501608271709665\\
0.1875	0.521222543566652\\
0.1953125	0.540561142328742\\
0.203125	0.559613499178471\\
0.2109375	0.578369151997037\\
0.21875	0.596817748755075\\
0.2265625	0.614949050864834\\
0.234375	0.632752936492355\\
0.2421875	0.65021940385604\\
0.25	0.667338574496557\\
0.2578125	0.684100696553201\\
0.265625	0.700496148035116\\
0.2734375	0.716515440108147\\
0.28125	0.732149220412927\\
0.2890625	0.74738827640057\\
0.296875	0.762223538738328\\
0.3046875	0.776646084741654\\
0.3125	0.790647141900993\\
0.3203125	0.804218091461971\\
0.328125	0.817350472107437\\
0.3359375	0.83003598372961\\
0.34375	0.842266491310105\\
0.3515625	0.854034028915519\\
0.359375	0.865330803822005\\
0.3671875	0.876149200761575\\
0.375	0.886481786329801\\
0.3828125	0.896321313513721\\
0.390625	0.905660726407913\\
0.3984375	0.914493165057233\\
0.40625	0.922811970496749\\
0.4140625	0.930610689936844\\
0.421875	0.937883082140195\\
0.4296875	0.944623122963431\\
0.4375	0.95082501108429\\
0.4453125	0.956483173902177\\
0.453125	0.961592273621516\\
0.4609375	0.966147213508678\\
0.46875	0.970143144324317\\
0.4765625	0.973575470929911\\
0.484375	0.97643985905098\\
0.4921875	0.978732242216438\\
0.5	0.980448828828452\\
0.5078125	0.981586109403633\\
0.515625	0.982140863919743\\
0.5234375	0.982110169314603\\
0.53125	0.981491407070444\\
0.5390625	0.980282270917166\\
0.546875	0.97848077460125\\
0.5546875	0.976085259733173\\
0.5625	0.973094403673087\\
0.5703125	0.969507227453308\\
0.578125	0.965323103701485\\
0.5859375	0.960541764556461\\
0.59375	0.955163309540696\\
0.6015625	0.949188213374576\\
0.609375	0.942617333699805\\
0.6171875	0.935451918686721\\
0.625	0.927693614498314\\
0.6328125	0.91934447257652\\
0.640625	0.910406956725195\\
0.6484375	0.900883949952345\\
0.65625	0.890778761041967\\
0.6640625	0.880095130819502\\
0.671875	0.868837238076662\\
0.6796875	0.857009705119023\\
0.6875	0.844617602903064\\
0.6953125	0.831666455720363\\
0.703125	0.818162245400877\\
0.7109375	0.80411141498825\\
0.71875	0.789520871860073\\
0.7265625	0.774397990250385\\
0.734375	0.758750613140256\\
0.7421875	0.742587053484968\\
0.75	0.725916094736432\\
0.7578125	0.708746990637345\\
0.765625	0.691089464246732\\
0.7734375	0.672953706174882\\
0.78125	0.654350371994436\\
0.7890625	0.635290578806208\\
0.796875	0.615785900933782\\
0.8046875	0.595848364729322\\
0.8125	0.575490442469918\\
0.8203125	0.554725045334851\\
0.828125	0.533565515446057\\
0.8359375	0.512025616973508\\
0.84375	0.490119526290551\\
0.8515625	0.467861821191567\\
0.859375	0.445267469163806\\
0.8671875	0.422351814732783\\
0.875	0.399130565883494\\
0.8828125	0.375619779582998\\
0.890625	0.351835846416737\\
0.8984375	0.327795474371524\\
0.90625	0.303515671786946\\
0.9140625	0.279013729515489\\
0.921875	0.254307202322084\\
0.9296875	0.229413889571439\\
0.9375	0.204351815239978\\
0.9453125	0.179139207311145\\
0.953125	0.15379447659392\\
0.9609375	0.128336195033245\\
0.96875	0.102783073556295\\
0.9765625	0.0771539395280937\\
0.984375	0.051467713868102\\
0.9921875	0.0257433879007176\\
1	0\\
};
%%\addlegendentry{data2}

\addplot [color=colP, line width=1.5pt, opacity=0.07]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.017980827756564\\
0.015625	0.0359586773137973\\
0.0234375	0.0539305565804182\\
0.03125	0.0718934457262362\\
0.0390625	0.0898442834043238\\
0.046875	0.107779953095098\\
0.0546875	0.125697269603757\\
0.0625	0.143592965746884\\
0.0703125	0.161463679275407\\
0.078125	0.179305940056998\\
0.0859375	0.197116157571161\\
0.09375	0.214890608735561\\
0.1015625	0.232625426116015\\
0.109375	0.250316586539618\\
0.1171875	0.26795990015461\\
0.125	0.285550999967761\\
0.1328125	0.303085331882967\\
0.140625	0.320558145286653\\
0.1484375	0.33796448418916\\
0.15625	0.355299178971844\\
0.1640625	0.372556838740755\\
0.171875	0.389731844338754\\
0.1796875	0.406818342011558\\
0.1875	0.423810237770024\\
0.1953125	0.440701192454683\\
0.203125	0.457484617524234\\
0.2109375	0.47415367158117\\
0.21875	0.490701257650003\\
0.2265625	0.507120021212848\\
0.234375	0.523402349016705\\
0.2421875	0.539540368656235\\
0.25	0.555525948929693\\
0.2578125	0.571350700986677\\
0.265625	0.58700598023825\\
0.2734375	0.602482889063664\\
0.28125	0.617772280270801\\
0.2890625	0.632864761331409\\
0.296875	0.647750699373736\\
0.3046875	0.662420226906127\\
0.3125	0.676863248295121\\
0.3203125	0.691069446939354\\
0.328125	0.705028293163121\\
0.3359375	0.718729052789079\\
0.34375	0.73216079638057\\
0.3515625	0.745312409137106\\
0.359375	0.758172601418552\\
0.3671875	0.770729919886434\\
0.375	0.782972759230446\\
0.3828125	0.794889374480376\\
0.390625	0.806467893859678\\
0.3984375	0.81769633218607\\
0.40625	0.828562604785992\\
0.4140625	0.839054541908421\\
0.421875	0.849159903633746\\
0.4296875	0.858866395243415\\
0.4375	0.868161683060655\\
0.4453125	0.877033410730939\\
0.453125	0.885469215949606\\
0.4609375	0.893456747617115\\
0.46875	0.900983683426232\\
0.4765625	0.90803774787257\\
0.484375	0.914606730691071\\
0.4921875	0.920678505716489\\
0.5	0.926241050177695\\
0.5078125	0.931282464421971\\
0.515625	0.935790992086436\\
0.5234375	0.939755040717712\\
0.53125	0.94316320285574\\
0.5390625	0.946004277589276\\
0.546875	0.948267292597377\\
0.5546875	0.949941526690888\\
0.5625	0.951016532861961\\
0.5703125	0.951482161859002\\
0.578125	0.951328586295214\\
0.5859375	0.950546325300867\\
0.59375	0.949126269724047\\
0.6015625	0.947059707891763\\
0.609375	0.944338351917808\\
0.6171875	0.940954364570621\\
0.625	0.936900386674369\\
0.6328125	0.932169565040475\\
0.640625	0.926755580903035\\
0.6484375	0.920652678816541\\
0.65625	0.913855696004379\\
0.6640625	0.906360092067285\\
0.671875	0.898161979037892\\
0.6796875	0.889258151670073\\
0.6875	0.879646117909246\\
0.6953125	0.869324129429141\\
0.703125	0.858291212135302\\
0.7109375	0.846547196514132\\
0.71875	0.834092747671774\\
0.7265625	0.820929394952094\\
0.734375	0.80705956090657\\
0.7421875	0.792486589512824\\
0.75	0.777214773367107\\
0.7578125	0.761249379724733\\
0.765625	0.744596675096715\\
0.7734375	0.727263948240659\\
0.78125	0.709259531250104\\
0.7890625	0.690592818546938\\
0.796875	0.671274283487349\\
0.8046875	0.651315492354937\\
0.8125	0.630729115478371\\
0.8203125	0.609528935212116\\
0.828125	0.587729850567954\\
0.8359375	0.565347878213428\\
0.84375	0.542400149671851\\
0.8515625	0.518904904461985\\
0.859375	0.494881479038253\\
0.8671875	0.470350291337096\\
0.875	0.445332820809315\\
0.8828125	0.419851583836265\\
0.890625	0.393930104444414\\
0.8984375	0.367592880305587\\
0.90625	0.340865344008836\\
0.9140625	0.31377381966415\\
0.921875	0.286345474920284\\
0.9296875	0.258608268534359\\
0.9375	0.23059089366487\\
0.9453125	0.202322717117084\\
0.953125	0.173833714795177\\
0.9609375	0.145154403672256\\
0.96875	0.116315770618214\\
0.9765625	0.0873491984625043\\
0.984375	0.0582863897031503\\
0.9921875	0.0291592882987861\\
1	0\\
};
%%\addlegendentry{data3}

\addplot [color=colP, line width=1.5pt, opacity=0.07]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0135025471784412\\
0.015625	0.0270110332653594\\
0.0234375	0.0405313602815033\\
0.03125	0.0540693565798049\\
0.0390625	0.0676307402992897\\
0.046875	0.0812210831460348\\
0.0546875	0.0948457746385794\\
0.0625	0.108509986892309\\
0.0703125	0.122218640095799\\
0.078125	0.135976368743712\\
0.0859375	0.149787488763472\\
0.09375	0.163655965627308\\
0.1015625	0.177585383537302\\
0.109375	0.191578915823436\\
0.1171875	0.205639296581591\\
0.125	0.219768793727969\\
0.1328125	0.233969183466958\\
0.140625	0.248241726340496\\
0.1484375	0.262587144866413\\
0.15625	0.277005602885049\\
0.1640625	0.291496686668063\\
0.171875	0.306059387830192\\
0.1796875	0.320692088142332\\
0.1875	0.335392546245851\\
0.1953125	0.350157886342755\\
0.203125	0.364984588885248\\
0.2109375	0.379868483273375\\
0.21875	0.394804742613627\\
0.2265625	0.409787880500068\\
0.234375	0.424811749865642\\
0.2421875	0.439869543849738\\
0.25	0.45495379870662\\
0.2578125	0.470056398678443\\
0.265625	0.485168582859184\\
0.2734375	0.500280953927928\\
0.28125	0.515383488781709\\
0.2890625	0.530465550924929\\
0.296875	0.545515904614877\\
0.3046875	0.560522730637796\\
0.3125	0.575473643650396\\
0.3203125	0.590355711009069\\
0.328125	0.60515547295418\\
0.3359375	0.619858964092197\\
0.34375	0.634451736038173\\
0.3515625	0.648918881116653\\
0.359375	0.663245057039151\\
0.3671875	0.67741451238349\\
0.375	0.691411112849071\\
0.3828125	0.705218368086563\\
0.390625	0.718819459069516\\
0.3984375	0.732197265846537\\
0.40625	0.745334395604192\\
0.4140625	0.758213210925274\\
0.421875	0.770815858159485\\
0.4296875	0.783124295814193\\
0.4375	0.795120322893416\\
0.4453125	0.806785607113922\\
0.453125	0.818101712929386\\
0.4609375	0.829050129335072\\
0.46875	0.839612297378134\\
0.4765625	0.849769637385209\\
0.484375	0.859503575848347\\
0.4921875	0.868795572004739\\
0.5	0.877627144072747\\
0.5078125	0.885979895208552\\
0.515625	0.893835539167117\\
0.5234375	0.901175925753719\\
0.53125	0.907983066080529\\
0.5390625	0.914239157727099\\
0.546875	0.919926609858292\\
0.5546875	0.925028068397819\\
0.5625	0.929526441354913\\
0.5703125	0.933404924405206\\
0.578125	0.936647026846772\\
0.5859375	0.939236598047027\\
0.59375	0.941157854517251\\
0.6015625	0.942395407737123\\
0.609375	0.942934292872018\\
0.6171875	0.942759998522826\\
0.625	0.941858497632216\\
0.6328125	0.940216279701514\\
0.640625	0.937820384426735\\
0.6484375	0.934658436895293\\
0.65625	0.930718684440037\\
0.6640625	0.925990035263422\\
0.671875	0.920462098904492\\
0.6796875	0.914125228625057\\
0.6875	0.906970565743325\\
0.6953125	0.898990085948027\\
0.703125	0.890176647562111\\
0.7109375	0.880524041721089\\
0.71875	0.870027044378359\\
0.7265625	0.858681470003837\\
0.734375	0.846484226821274\\
0.7421875	0.833433373346449\\
0.75	0.819528175975024\\
0.7578125	0.804769167281007\\
0.765625	0.789158204660956\\
0.7734375	0.772698528873771\\
0.78125	0.75539482200007\\
0.7890625	0.737253264253645\\
0.796875	0.718281589057156\\
0.8046875	0.698489135715256\\
0.8125	0.677886898988457\\
0.8203125	0.656487574821512\\
0.828125	0.634305601450651\\
0.8359375	0.611357195087934\\
0.84375	0.587660379368909\\
0.8515625	0.563235007748694\\
0.859375	0.538102778043259\\
0.8671875	0.512287238346627\\
0.875	0.485813783583994\\
0.8828125	0.458709642050128\\
0.890625	0.431003851315687\\
0.8984375	0.402727223038827\\
0.90625	0.373912296258127\\
0.9140625	0.344593278949532\\
0.921875	0.314805977684686\\
0.9296875	0.284587715465092\\
0.9375	0.253977237882657\\
0.9453125	0.223014607999097\\
0.953125	0.191741090440017\\
0.9609375	0.160199025413926\\
0.96875	0.128431693494693\\
0.9765625	0.096483172178543\\
0.984375	0.0643981853480041\\
0.9921875	0.0322219469159198\\
1	0\\
};
%%\addlegendentry{data4}

\addplot [color=colP, line width=1.5pt, opacity=0.09]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.00952761848530164\\
0.015625	0.0190693490233202\\
0.0234375	0.0286392449038972\\
0.03125	0.0382512420540987\\
0.0390625	0.0479191007783578\\
0.046875	0.0576563479996378\\
0.0546875	0.0674762201683708\\
0.0625	0.0773916070121834\\
0.0703125	0.0874149962840645\\
0.078125	0.0975584196835033\\
0.0859375	0.107833400113148\\
0.09375	0.118250900425828\\
0.1015625	0.128821273847248\\
0.109375	0.139554216204347\\
0.1171875	0.150458720151989\\
0.125	0.161543031520768\\
0.1328125	0.172814607968402\\
0.140625	0.1842800800632\\
0.1484375	0.195945214949099\\
0.15625	0.207814882738201\\
0.1640625	0.219893025752612\\
0.171875	0.232182630737328\\
0.1796875	0.244685704186606\\
0.1875	0.25740325083467\\
0.1953125	0.27033525548553\\
0.203125	0.283480668170403\\
0.2109375	0.296837392799715\\
0.21875	0.310402279279221\\
0.2265625	0.324171119194061\\
0.234375	0.33813864504984\\
0.2421875	0.352298533081731\\
0.25	0.366643409638939\\
0.2578125	0.381164861078355\\
0.265625	0.395853447153146\\
0.2734375	0.410698717801197\\
0.28125	0.425689233239629\\
0.2890625	0.440812587289236\\
0.296875	0.45605543372513\\
0.3046875	0.471403515613132\\
0.3125	0.486841697309898\\
0.3203125	0.502353999127127\\
0.328125	0.517923634249009\\
0.3359375	0.533533047885003\\
0.34375	0.549163958252316\\
0.3515625	0.564797399278974\\
0.359375	0.580413764686201\\
0.3671875	0.595992853238023\\
0.375	0.611513914886064\\
0.3828125	0.626955697530596\\
0.390625	0.6422964941636\\
0.3984375	0.657514190103382\\
0.40625	0.67258631010061\\
0.4140625	0.687490065043133\\
0.421875	0.702202398059047\\
0.4296875	0.716700029770524\\
0.4375	0.730959502528501\\
0.4453125	0.744957223425583\\
0.453125	0.758669505929047\\
0.4609375	0.772072610018511\\
0.46875	0.785142780664386\\
0.4765625	0.797856284623169\\
0.484375	0.8101894454119\\
0.4921875	0.822118676493313\\
0.5	0.833620512600198\\
0.5078125	0.844671639259983\\
0.515625	0.855248920533438\\
0.5234375	0.865329425050997\\
0.53125	0.874890450437873\\
0.5390625	0.883909546250809\\
0.546875	0.892364535576476\\
0.5546875	0.900233535454811\\
0.5625	0.907494976337829\\
0.5703125	0.914127620783043\\
0.578125	0.920110581640085\\
0.5859375	0.925423339969\\
0.59375	0.930045762993833\\
0.6015625	0.933958122355194\\
0.609375	0.93714111300482\\
0.6171875	0.939575873039198\\
0.625	0.941244004825477\\
0.6328125	0.942127597756652\\
0.640625	0.942209252985638\\
0.6484375	0.941472110506407\\
0.65625	0.939899878911324\\
0.6640625	0.937476868215534\\
0.671875	0.934188026043412\\
0.6796875	0.93001897756422\\
0.6875	0.924956069427285\\
0.6953125	0.918986418055022\\
0.703125	0.91209796247109\\
0.7109375	0.904279521967069\\
0.71875	0.895520858686977\\
0.7265625	0.885812745330993\\
0.734375	0.875147037935099\\
0.7421875	0.863516753783039\\
0.75	0.850916154237295\\
0.7578125	0.837340832365616\\
0.765625	0.822787804934376\\
0.7734375	0.807255608409729\\
0.78125	0.790744398305252\\
0.7890625	0.773256051212715\\
0.796875	0.754794268610432\\
0.8046875	0.735364681445607\\
0.8125	0.714974954318995\\
0.8203125	0.693634887930956\\
0.828125	0.671356518346948\\
0.8359375	0.648154211437338\\
0.84375	0.624044750815175\\
0.8515625	0.599047417386086\\
0.859375	0.573184058680289\\
0.8671875	0.546479145961727\\
0.875	0.518959817228706\\
0.8828125	0.490655904175475\\
0.890625	0.46159994130465\\
0.8984375	0.431827155549707\\
0.90625	0.401375434866981\\
0.9140625	0.370285274640326\\
0.921875	0.338599700868515\\
0.9296875	0.306364169621262\\
0.9375	0.27362644247507\\
0.9453125	0.240436438187265\\
0.953125	0.206846061208748\\
0.9609375	0.172909008159921\\
0.96875	0.138680553790175\\
0.9765625	0.104217318425343\\
0.984375	0.0695770192683375\\
0.9921875	0.0348182083249104\\
1	0\\
};
%%\addlegendentry{data5}

\addplot [color=colP, line width=1.5pt, opacity=0.12]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.00616087444516829\\
0.015625	0.0123427881849003\\
0.0234375	0.0185667037945344\\
0.03125	0.0248534305998778\\
0.0390625	0.031223548533556\\
0.046875	0.0376973325622053\\
0.0546875	0.044294677890899\\
0.0625	0.0510350261179481\\
0.0703125	0.0579372925617541\\
0.078125	0.065019794935323\\
0.0859375	0.0723001835784687\\
0.09375	0.0797953734507544\\
0.1015625	0.0875214780746613\\
0.109375	0.0954937456581846\\
0.1171875	0.103726497573933\\
0.125	0.112233069433124\\
0.1328125	0.121025754938887\\
0.140625	0.130115752753633\\
0.1484375	0.139513116564155\\
0.15625	0.149226708585782\\
0.1640625	0.15926415667953\\
0.171875	0.16963181532137\\
0.1796875	0.180334730584005\\
0.1875	0.191376609369628\\
0.1953125	0.202759793023406\\
0.203125	0.214485235552971\\
0.2109375	0.226552486568355\\
0.21875	0.238959679110494\\
0.2265625	0.251703522480271\\
0.234375	0.264779300168676\\
0.2421875	0.278180872963707\\
0.25	0.291900687288631\\
0.2578125	0.305929788768139\\
0.265625	0.320257841040751\\
0.2734375	0.3348731497265\\
0.28125	0.349762691498387\\
0.2890625	0.364912148104942\\
0.296875	0.380305945199077\\
0.3046875	0.395927295751843\\
0.3125	0.411758247819448\\
0.3203125	0.427779736380509\\
0.328125	0.443971638912621\\
0.3359375	0.460312834378086\\
0.34375	0.476781265208374\\
0.3515625	0.49335400189522\\
0.359375	0.510007309745344\\
0.3671875	0.526716717334689\\
0.375	0.543457086208588\\
0.3828125	0.56020268134202\\
0.390625	0.576927241865816\\
0.3984375	0.593604051616343\\
0.40625	0.610206008988765\\
0.4140625	0.62670569569083\\
0.421875	0.643075443920824\\
0.4296875	0.65928740158184\\
0.4375	0.675313595149855\\
0.4453125	0.69112598984213\\
0.453125	0.706696546784196\\
0.4609375	0.721997276915924\\
0.46875	0.73700029139759\\
0.4765625	0.751677848359224\\
0.484375	0.766002395854749\\
0.4921875	0.779946610936839\\
0.5	0.793483434835819\\
0.5078125	0.80658610423515\\
0.515625	0.819228178732778\\
0.5234375	0.831383564569599\\
0.53125	0.84302653479901\\
0.5390625	0.854131746079192\\
0.546875	0.864674252326365\\
0.5546875	0.874629515503855\\
0.5625	0.883973413849068\\
0.5703125	0.892682247893028\\
0.578125	0.900732744626569\\
0.5859375	0.90810206024246\\
0.59375	0.914767781858973\\
0.6015625	0.920707928706833\\
0.609375	0.925900953239953\\
0.6171875	0.930325742698036\\
0.625	0.933961621627556\\
0.6328125	0.936788355928166\\
0.640625	0.938786158974179\\
0.6484375	0.93993570041739\\
0.65625	0.940218118238674\\
0.6640625	0.939615034706553\\
0.671875	0.938108576808804\\
0.6796875	0.935681401845701\\
0.6875	0.932316728755139\\
0.6953125	0.92799837584817\\
0.703125	0.92271080551463\\
0.7109375	0.916439176538156\\
0.71875	0.909169404530976\\
0.7265625	0.900888231037449\\
0.734375	0.891583301732819\\
0.7421875	0.881243254097768\\
0.75	0.869857814847508\\
0.7578125	0.857417907262345\\
0.765625	0.843915768436308\\
0.7734375	0.829345076292566\\
0.78125	0.813701085995589\\
0.7890625	0.796980775216463\\
0.796875	0.779182997382342\\
0.8046875	0.760308641861861\\
0.8125	0.740360799634351\\
0.8203125	0.719344932772547\\
0.828125	0.697269045656253\\
0.8359375	0.674143855557154\\
0.84375	0.6499829598744\\
0.8515625	0.624802996978808\\
0.859375	0.598623797382881\\
0.8671875	0.571468521635091\\
0.875	0.543363781241664\\
0.8828125	0.51433973873364\\
0.890625	0.484430183037167\\
0.8984375	0.453672576356837\\
0.90625	0.422108069017613\\
0.9140625	0.389781479013416\\
0.921875	0.356741233507851\\
0.9296875	0.323039270094863\\
0.9375	0.288730896361986\\
0.9453125	0.253874607118933\\
0.953125	0.218531859557818\\
0.9609375	0.18276680759896\\
0.96875	0.146645997668971\\
0.9765625	0.1102380291575\\
0.984375	0.0736131837560737\\
0.9921875	0.0368430287378604\\
1	0\\
};
%%\addlegendentry{data6}

\addplot [color=colP, line width=1.5pt, opacity=0.15]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.00348905507090501\\
0.015625	0.00700449740898085\\
0.0234375	0.0105726245117557\\
0.03125	0.0142195545205107\\
0.0390625	0.0179711370437488\\
0.046875	0.0218528645501454\\
0.0546875	0.025889784556694\\
0.0625	0.0301064128023436\\
0.0703125	0.0345266475917917\\
0.078125	0.0391736855491401\\
0.0859375	0.044069938947349\\
0.09375	0.0492369548518852\\
0.1015625	0.0546953362878146\\
0.109375	0.0604646656403611\\
0.1171875	0.0665634305350678\\
0.125	0.0730089524120589\\
0.1328125	0.0798173180524239\\
0.140625	0.0870033142999286\\
0.1484375	0.0945803662266544\\
0.15625	0.102560479034403\\
0.1640625	0.110954183929199\\
0.171875	0.119770488282544\\
0.1796875	0.129016830338538\\
0.1875	0.138699038770457\\
0.1953125	0.148821297359527\\
0.203125	0.159386115098161\\
0.2109375	0.17039430197351\\
0.21875	0.181844950716117\\
0.2265625	0.193735424755144\\
0.234375	0.206061352603307\\
0.2421875	0.218816628889852\\
0.25	0.231993422191066\\
0.2578125	0.245582189795211\\
0.265625	0.259571699500678\\
0.2734375	0.273949058444432\\
0.28125	0.288699748986168\\
0.2890625	0.303807671523724\\
0.296875	0.319255194113005\\
0.3046875	0.33502320868711\\
0.3125	0.351091193555662\\
0.3203125	0.36743728187696\\
0.328125	0.384038335652736\\
0.3359375	0.400870024752588\\
0.34375	0.417906910458911\\
0.3515625	0.43512253287359\\
0.359375	0.45248950157239\\
0.3671875	0.469979588792717\\
0.375	0.487563824416129\\
0.3828125	0.505212592014242\\
0.390625	0.522895725167403\\
0.3984375	0.540582603303706\\
0.40625	0.558242246302483\\
0.4140625	0.575843407102031\\
0.421875	0.593354661651689\\
0.4296875	0.610744495479882\\
0.4375	0.62798138633841\\
0.4453125	0.645033882299035\\
0.453125	0.661870674866815\\
0.4609375	0.678460666655431\\
0.46875	0.694773033309104\\
0.4765625	0.710777279374113\\
0.484375	0.726443287975714\\
0.4921875	0.74174136414139\\
0.5	0.756642271793317\\
0.5078125	0.771117264407381\\
0.515625	0.785138109496091\\
0.5234375	0.798677107068134\\
0.53125	0.811707102337321\\
0.5390625	0.824201492969509\\
0.546875	0.83613423124397\\
0.5546875	0.847479821517598\\
0.5625	0.858213313467154\\
0.5703125	0.868310291576251\\
0.578125	0.877746861409667\\
0.5859375	0.886499633220612\\
0.59375	0.894545703477264\\
0.6015625	0.901862634923568\\
0.609375	0.908428435794591\\
0.6171875	0.914221538864348\\
0.625	0.919220780983772\\
0.6328125	0.923405383834665\\
0.640625	0.926754936606029\\
0.6484375	0.929249381374451\\
0.65625	0.930869001929525\\
0.6640625	0.931594416901752\\
0.671875	0.931406577976\\
0.6796875	0.93028677410202\\
0.6875	0.928216642561456\\
0.6953125	0.925178187824895\\
0.703125	0.921153809140445\\
0.7109375	0.916126337790955\\
0.71875	0.910079085013558\\
0.7265625	0.902995901498796\\
0.734375	0.894861249445492\\
0.7421875	0.885660288034849\\
0.75	0.875378973175309\\
0.7578125	0.864004172245618\\
0.765625	0.85152379444209\\
0.7734375	0.837926937176703\\
0.78125	0.823204048730546\\
0.7890625	0.807347107145173\\
0.796875	0.790349814952655\\
0.8046875	0.772207809042817\\
0.8125	0.752918884445648\\
0.8203125	0.732483230401179\\
0.828125	0.710903676448426\\
0.8359375	0.688185945775953\\
0.84375	0.664338912339058\\
0.8515625	0.639374857719086\\
0.859375	0.613309722957796\\
0.8671875	0.58616335007918\\
0.875	0.557959707401912\\
0.8828125	0.528727092321962\\
0.890625	0.498498304940372\\
0.8984375	0.467310785702453\\
0.90625	0.435206710355788\\
0.9140625	0.402233035734048\\
0.921875	0.368441490493671\\
0.9296875	0.333888505722327\\
0.9375	0.298635081436731\\
0.9453125	0.262746586373218\\
0.953125	0.226292490039279\\
0.9609375	0.18934602778717\\
0.96875	0.1519838015659\\
0.9765625	0.114285320931386\\
0.984375	0.0763324908118884\\
0.9921875	0.0382090542616576\\
1	0\\
};
%%\addlegendentry{data7}

\addplot [color=colP, line width=1.5pt, opacity=0.19]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.00157640492006679\\
0.015625	0.00318276102757157\\
0.0234375	0.00484892165730748\\
0.03125	0.00660454463329082\\
0.0390625	0.00847899499545225\\
0.046875	0.0105012483099623\\
0.0546875	0.0126997947489814\\
0.0625	0.0151025441385514\\
0.0703125	0.0177367321538501\\
0.078125	0.020628827879455\\
0.0859375	0.0238044428902909\\
0.09375	0.0272882420924614\\
0.1015625	0.031103856490732\\
0.109375	0.0352737981071022\\
0.1171875	0.0398193772744472\\
0.125	0.0447606224981205\\
0.1328125	0.0501162031777099\\
0.140625	0.0559033553906577\\
0.1484375	0.0621378110467779\\
0.15625	0.0688337306905955\\
0.1640625	0.0760036402602628\\
0.171875	0.0836583721409561\\
0.1796875	0.0918070108588042\\
0.1875	0.100456843790815\\
0.1953125	0.10961331726731\\
0.203125	0.119279998482885\\
0.2109375	0.129458543604178\\
0.21875	0.140148672507627\\
0.2265625	0.151348150526378\\
0.234375	0.163052777640724\\
0.2421875	0.175256385425025\\
0.25	0.187950842174135\\
0.2578125	0.201126066407239\\
0.265625	0.214770049101102\\
0.2734375	0.228868884742728\\
0.28125	0.243406811363338\\
0.2890625	0.258366259561198\\
0.296875	0.273727910424552\\
0.3046875	0.28947076220812\\
0.3125	0.30557220546013\\
0.3203125	0.322008106221541\\
0.328125	0.338752896796269\\
0.3359375	0.355779673470683\\
0.34375	0.373060300482216\\
0.3515625	0.390565519410288\\
0.359375	0.408265063093884\\
0.3671875	0.426127773100622\\
0.375	0.44412171969794\\
0.3828125	0.462214323265406\\
0.390625	0.48037247600704\\
0.3984375	0.498562662881454\\
0.40625	0.516751080611526\\
0.4140625	0.534903753720849\\
0.421875	0.5529866465549\\
0.4296875	0.570965770330162\\
0.4375	0.588807284324929\\
0.4453125	0.60647759043472\\
0.453125	0.623943420379423\\
0.4609375	0.641171915038759\\
0.46875	0.658130695402923\\
0.4765625	0.67478792486315\\
0.484375	0.691112362588575\\
0.4921875	0.707073407919984\\
0.5	0.722641135796401\\
0.5078125	0.737786323337838\\
0.515625	0.75248046783145\\
0.5234375	0.766695796419582\\
0.53125	0.780405267917344\\
0.5390625	0.793582567213343\\
0.546875	0.806202092805888\\
0.5546875	0.818238938051502\\
0.5625	0.82966886675517\\
0.5703125	0.840468283784541\\
0.578125	0.850614201360028\\
0.5859375	0.860084201783258\\
0.59375	0.868856397280945\\
0.6015625	0.87690938774853\\
0.609375	0.88422221710977\\
0.6171875	0.890774329092811\\
0.625	0.896545523162501\\
0.6328125	0.901515911438086\\
0.640625	0.905665877378271\\
0.6484375	0.908976037091434\\
0.65625	0.911427204118611\\
0.6640625	0.913000358611667\\
0.671875	0.913676621814928\\
0.6796875	0.913437236892236\\
0.6875	0.91226355707531\\
0.6953125	0.910137042315895\\
0.703125	0.907039265519064\\
0.7109375	0.902951929668298\\
0.71875	0.897856897054188\\
0.7265625	0.891736231999995\\
0.734375	0.88457225844593\\
0.7421875	0.876347633793831\\
0.75	0.867045440468327\\
0.7578125	0.856649296533424\\
0.765625	0.845143486746441\\
0.7734375	0.832513115218246\\
0.78125	0.818744280753299\\
0.7890625	0.803824275647875\\
0.796875	0.787741808423996\\
0.8046875	0.770487250558038\\
0.8125	0.752052906734608\\
0.8203125	0.732433307537033\\
0.828125	0.711625522760131\\
0.8359375	0.689629492658024\\
0.84375	0.666448373536364\\
0.8515625	0.642088893030878\\
0.859375	0.616561709347308\\
0.8671875	0.589881767646225\\
0.875	0.562068645602155\\
0.8828125	0.533146879265145\\
0.890625	0.503146259363941\\
0.8984375	0.472102087653308\\
0.90625	0.440055382473227\\
0.9140625	0.407053022736738\\
0.921875	0.37314781998429\\
0.9296875	0.338398509080251\\
0.9375	0.302869649526619\\
0.9453125	0.266631431370403\\
0.953125	0.229759382038122\\
0.9609375	0.192333973343301\\
0.96875	0.154440131002005\\
0.9765625	0.116166652351271\\
0.984375	0.07760554126881\\
0.9921875	0.0388512724501485\\
1	0\\
};
%%\addlegendentry{data8}

\addplot [color=colP, line width=1.5pt, opacity=0.07]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.000461845718943858\\
0.015625	0.000955314099007471\\
0.0234375	0.00151192666490461\\
0.03125	0.00216300286705152\\
0.0390625	0.00293955951739985\\
0.046875	0.00387221080873224\\
0.0546875	0.00499106908099779\\
0.0625	0.00632564653209094\\
0.0703125	0.00790475803324536\\
0.078125	0.00975642523164978\\
0.0859375	0.011907782107178\\
0.09375	0.0143849821308554\\
0.1015625	0.0172131072315538\\
0.109375	0.0204160786935203\\
0.1171875	0.0240165702113823\\
0.125	0.028035923255437\\
0.1328125	0.0324940649847369\\
0.140625	0.0374094289187072\\
0.1484375	0.0427988786267972\\
0.15625	0.048677634729061\\
0.1640625	0.0550592055111606\\
0.171875	0.0619553215208041\\
0.1796875	0.0693758745321639\\
0.1875	0.0773288613137038\\
0.1953125	0.0858203326600359\\
0.203125	0.0948543482104294\\
0.2109375	0.104432937562627\\
0.21875	0.114556068266392\\
0.2265625	0.125221621249346\\
0.234375	0.136425374261447\\
0.2421875	0.148160993902438\\
0.25	0.160420036778175\\
0.2578125	0.173191960275067\\
0.265625	0.186464143431898\\
0.2734375	0.200221918227855\\
0.28125	0.214448611630489\\
0.2890625	0.229125598505486\\
0.296875	0.244232365495447\\
0.3046875	0.259746585722352\\
0.3125	0.275644204102535\\
0.3203125	0.291899532852276\\
0.328125	0.308485356637579\\
0.3359375	0.325373046609867\\
0.34375	0.342532682491082\\
0.3515625	0.359933181623962\\
0.359375	0.377542433862002\\
0.3671875	0.395327440994658\\
0.375	0.41325445933012\\
0.3828125	0.431289144003509\\
0.390625	0.449396693495809\\
0.3984375	0.467541992883682\\
0.40625	0.485689754314502\\
0.4140625	0.50380465327143\\
0.421875	0.52185145926037\\
0.4296875	0.539795159638155\\
0.4375	0.557601075442159\\
0.4453125	0.575234968207107\\
0.453125	0.592663136908071\\
0.4609375	0.609852504353552\\
0.46875	0.626770692501265\\
0.4765625	0.643386086350543\\
0.484375	0.659667886251452\\
0.4921875	0.675586148605086\\
0.5	0.691111815104759\\
0.5078125	0.706216730816418\\
0.515625	0.720873651484204\\
0.5234375	0.735056240618285\\
0.53125	0.748739056952409\\
0.5390625	0.76189753298318\\
0.546875	0.774507945348575\\
0.5546875	0.78654737782008\\
0.5625	0.797993677777891\\
0.5703125	0.808825406976919\\
0.578125	0.819021787488593\\
0.5859375	0.828562643657278\\
0.59375	0.837428340925992\\
0.6015625	0.845599722369078\\
0.609375	0.853058043755906\\
0.6171875	0.859784907967645\\
0.625	0.86576219957222\\
0.6328125	0.870972020369651\\
0.640625	0.875396626716379\\
0.6484375	0.87901836946926\\
0.65625	0.881819637380146\\
0.6640625	0.883782804858087\\
0.671875	0.884890185012056\\
0.6796875	0.885123988981658\\
0.6875	0.884466292641039\\
0.6953125	0.882899011798854\\
0.703125	0.880403887203484\\
0.7109375	0.876962480656766\\
0.71875	0.87255618377484\\
0.7265625	0.867166240948496\\
0.734375	0.860773788241863\\
0.7421875	0.853359910063993\\
0.75	0.844905715503395\\
0.7578125	0.835392436374115\\
0.765625	0.82480154894754\\
0.7734375	0.813114921449953\\
0.78125	0.8003149892171\\
0.7890625	0.786384959347591\\
0.796875	0.771309046332746\\
0.8046875	0.755072739873873\\
0.8125	0.737663105470836\\
0.8203125	0.719069117802439\\
0.828125	0.699282025966423\\
0.8359375	0.678295748715528\\
0.84375	0.656107296532469\\
0.8515625	0.632717216034972\\
0.859375	0.60813005064828\\
0.8671875	0.582354809775563\\
0.875	0.555405437013248\\
0.8828125	0.527301266157319\\
0.890625	0.498067452210637\\
0.8984375	0.467735363088912\\
0.90625	0.436342916784307\\
0.9140625	0.403934848050701\\
0.921875	0.370562888809752\\
0.9296875	0.336285847176396\\
0.9375	0.301169571623266\\
0.9453125	0.265286789244307\\
0.953125	0.22871681037356\\
0.9609375	0.191545095902556\\
0.96875	0.153862688336364\\
0.9765625	0.115765512745444\\
0.984375	0.0773535590231226\\
0.9921875	0.0387299619320085\\
1	0\\
};
%%\addlegendentry{data9}

\addplot [color=colP, line width=1.5pt, opacity=0.15]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.00015731244874718\\
0.015625	0.000345995216250436\\
0.0234375	0.000597318859218703\\
0.03125	0.000942354597393238\\
0.0390625	0.00141187511470133\\
0.046875	0.00203625590734784\\
0.0546875	0.00284537736796485\\
0.0625	0.00386852774472715\\
0.0703125	0.00513430714920046\\
0.078125	0.0066705327457196\\
0.0859375	0.00850414525187677\\
0.09375	0.010661116884716\\
0.1015625	0.0131663608723402\\
0.109375	0.0160436426461095\\
0.1171875	0.0193154928627287\\
0.125	0.0230031223684708\\
0.1328125	0.0271263392945522\\
0.140625	0.0317034684536125\\
0.1484375	0.0367512732495977\\
0.15625	0.0422848803879407\\
0.1640625	0.0483177076556882\\
0.171875	0.0548613951649773\\
0.1796875	0.0619257404440748\\
0.1875	0.0695186378855368\\
0.1953125	0.0776460230456333\\
0.203125	0.0863118224315122\\
0.2109375	0.0955179093932697\\
0.21875	0.10526406682351\\
0.2265625	0.115547957412027\\
0.234375	0.12636510217559\\
0.2421875	0.137708868061005\\
0.25	0.149570465337764\\
0.2578125	0.161938955506643\\
0.265625	0.174801270376466\\
0.2734375	0.188142242881441\\
0.28125	0.201944650074675\\
0.2890625	0.216189268682702\\
0.296875	0.230854943306608\\
0.3046875	0.245918667351379\\
0.3125	0.261355676398935\\
0.3203125	0.277139553669113\\
0.328125	0.293242346906366\\
0.3359375	0.309634695854577\\
0.34375	0.326285969259488\\
0.3515625	0.343164410142537\\
0.359375	0.360237287880047\\
0.3671875	0.377471055530078\\
0.375	0.394831510612786\\
0.3828125	0.412283957608331\\
0.390625	0.429793370203479\\
0.3984375	0.447324551492762\\
0.40625	0.464842290199962\\
0.4140625	0.482311511187512\\
0.421875	0.499697418538756\\
0.4296875	0.516965629694495\\
0.4375	0.534082299267632\\
0.4453125	0.551014231377496\\
0.453125	0.567728979532037\\
0.4609375	0.584194933351004\\
0.46875	0.600381391607411\\
0.4765625	0.616258621329579\\
0.484375	0.631797902906933\\
0.4921875	0.646971561350021\\
0.5	0.661752984051612\\
0.5078125	0.676116625555198\\
0.515625	0.690037999992348\\
0.5234375	0.703493661951502\\
0.53125	0.716461176665382\\
0.5390625	0.728919080436368\\
0.546875	0.740846832310891\\
0.5546875	0.752224757991824\\
0.5625	0.763033987029121\\
0.5703125	0.773256384296639\\
0.578125	0.782874476732299\\
0.5859375	0.791871376331719\\
0.59375	0.800230700283687\\
0.6015625	0.807936489168579\\
0.609375	0.814973124027852\\
0.6171875	0.821325243149274\\
0.625	0.826977659313026\\
0.6328125	0.831915278279034\\
0.640625	0.836123019243195\\
0.6484375	0.839585738022295\\
0.65625	0.84228815370622\\
0.6640625	0.844214779611958\\
0.671875	0.845349859321463\\
0.6796875	0.845677308790067\\
0.6875	0.845180665450978\\
0.6953125	0.843843045483139\\
0.703125	0.841647110437225\\
0.7109375	0.83857504462137\\
0.71875	0.834608544775845\\
0.7265625	0.829728823772228\\
0.734375	0.82391663021699\\
0.7421875	0.817152286100161\\
0.75	0.809415744723945\\
0.7578125	0.800686671438043\\
0.765625	0.79094454974359\\
0.7734375	0.780168815540846\\
0.78125	0.768339022282216\\
0.7890625	0.75543503980061\\
0.796875	0.741437289431303\\
0.8046875	0.726327017804399\\
0.8125	0.710086611211459\\
0.8203125	0.692699951870165\\
0.828125	0.674152816513177\\
0.8359375	0.654433316635496\\
0.84375	0.633532378350398\\
0.8515625	0.611444258107341\\
0.859375	0.588167088601376\\
0.8671875	0.563703446982041\\
0.875	0.538060935058885\\
0.8828125	0.51125275872747\\
0.890625	0.483298291268963\\
0.8984375	0.454223602900196\\
0.90625	0.424061936892697\\
0.9140625	0.392854111161097\\
0.921875	0.360648823543345\\
0.9296875	0.327502839280455\\
0.9375	0.293481040693805\\
0.9453125	0.258656321787378\\
0.953125	0.223109314587041\\
0.9609375	0.186927939357934\\
0.96875	0.150206777267839\\
0.9765625	0.113046271251437\\
0.984375	0.0755517684169024\\
0.9921875	0.0378324247885421\\
1	0\\
};
%%\addlegendentry{data10}

\addplot [color=colP, line width=1.5pt, opacity=0.19]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.000647160359591439\\
0.015625	0.00132355219026929\\
0.0234375	0.002058313084047\\
0.03125	0.00288039304886574\\
0.0390625	0.00381846114005777\\
0.046875	0.00490081259206227\\
0.0546875	0.00615527660221132\\
0.0625	0.00760912489422846\\
0.0703125	0.00928898119067723\\
0.078125	0.0112207316991429\\
0.0859375	0.013429436703567\\
0.09375	0.0159392433412218\\
0.1015625	0.0187732996458501\\
0.109375	0.021953669926461\\
0.1171875	0.0255012515538272\\
0.125	0.0294356932603579\\
0.1328125	0.033775315044644\\
0.140625	0.0385370298464528\\
0.1484375	0.043736267149141\\
0.15625	0.0493868987682587\\
0.1640625	0.0555011671001834\\
0.171875	0.0620896161925244\\
0.1796875	0.0691610260821231\\
0.1875	0.0767223508920875\\
0.1953125	0.0847786612942069\\
0.203125	0.0933330920037808\\
0.2109375	0.102386795050976\\
0.21875	0.111938899642836\\
0.2265625	0.12198647949361\\
0.234375	0.132524528516482\\
0.2421875	0.143545945820386\\
0.25	0.155041530930839\\
0.2578125	0.16699999011115\\
0.265625	0.179407954651236\\
0.2734375	0.19225001180862\\
0.28125	0.205508749064222\\
0.2890625	0.219164812098737\\
0.296875	0.23319697678389\\
0.3046875	0.247582235211901\\
0.3125	0.262295895573178\\
0.3203125	0.277311695432288\\
0.328125	0.292601927677736\\
0.3359375	0.30813757814816\\
0.34375	0.323888473696967\\
0.3515625	0.339823439187673\\
0.359375	0.355910461685595\\
0.3671875	0.372116859976955\\
0.375	0.388409457289114\\
0.3828125	0.404754755139469\\
0.390625	0.421119106003568\\
0.3984375	0.437468882681932\\
0.40625	0.453770642140443\\
0.4140625	0.469991281811454\\
0.421875	0.486098186447426\\
0.4296875	0.502059363815227\\
0.4375	0.517843567767372\\
0.4453125	0.533420407473948\\
0.453125	0.548760441848143\\
0.4609375	0.563835258541296\\
0.46875	0.578617537086387\\
0.4765625	0.593081096114303\\
0.484375	0.607200924781448\\
0.4921875	0.620953198796715\\
0.5	0.63431528165341\\
0.5078125	0.647265711832595\\
0.515625	0.659784176914822\\
0.5234375	0.671851475624552\\
0.53125	0.683449468937092\\
0.5390625	0.694561021413627\\
0.546875	0.705169933958077\\
0.5546875	0.715260869182998\\
0.5625	0.724819270555511\\
0.5703125	0.733831276443772\\
0.578125	0.742283630135709\\
0.5859375	0.750163586835128\\
0.59375	0.75745881858244\\
0.6015625	0.764157317951537\\
0.609375	0.770247301353385\\
0.6171875	0.775717112652371\\
0.625	0.780555127829921\\
0.6328125	0.784749661294556\\
0.640625	0.788288874512258\\
0.6484375	0.791160687529312\\
0.65625	0.793352694032514\\
0.6640625	0.794852080590406\\
0.671875	0.795645550766454\\
0.6796875	0.795719254885612\\
0.6875	0.79505872631575\\
0.6953125	0.793648825249463\\
0.703125	0.791473691133649\\
0.7109375	0.78851670503841\\
0.71875	0.784760463491055\\
0.7265625	0.78018676548741\\
0.734375	0.774776614661325\\
0.7421875	0.768510238840251\\
0.75	0.761367129488491\\
0.7578125	0.753326103804768\\
0.765625	0.744365392523297\\
0.7734375	0.734462756663467\\
0.78125	0.723595636716662\\
0.7890625	0.711741337820474\\
0.796875	0.698877254546617\\
0.8046875	0.684981138752381\\
0.8125	0.670031413726677\\
0.8203125	0.654007537263565\\
0.828125	0.636890415603798\\
0.8359375	0.618662869032712\\
0.84375	0.599310148505506\\
0.8515625	0.578820500847154\\
0.859375	0.557185777814832\\
0.8671875	0.534402081726955\\
0.875	0.510470437338556\\
0.8828125	0.485397476441298\\
0.890625	0.459196118241923\\
0.8984375	0.43188622525414\\
0.90625	0.403495211351783\\
0.9140625	0.374058576147879\\
0.921875	0.34362033820146\\
0.9296875	0.312233339139352\\
0.9375	0.279959391818691\\
0.9453125	0.246869248410438\\
0.953125	0.213042368949703\\
0.9609375	0.178566477292547\\
0.96875	0.143536899577395\\
0.9765625	0.108055689619944\\
0.984375	0.0722305557532949\\
0.9921875	0.0361736137796493\\
1	0\\
};
%%\addlegendentry{data11}

\addplot [color=colP, line width=1.5pt, opacity=0.22]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0018886063546439\\
0.015625	0.00380252117375819\\
0.0234375	0.00576696912579031\\
0.03125	0.00780700743438345\\
0.0390625	0.00994744248620249\\
0.046875	0.0122127468548616\\
0.0546875	0.014626976818993\\
0.0625	0.0172136905021716\\
0.0703125	0.019995866694252\\
0.078125	0.0229958244351378\\
0.0859375	0.0262351434048938\\
0.09375	0.0297345851519391\\
0.1015625	0.0335140152074084\\
0.109375	0.0375923260913059\\
0.1171875	0.0419873612696331\\
0.125	0.0467158400888576\\
0.1328125	0.0517932837862617\\
0.140625	0.057233942672456\\
0.1484375	0.0630507246468944\\
0.15625	0.0692551252801781\\
0.1640625	0.0758571597236229\\
0.171875	0.082865296847243\\
0.1796875	0.0902863960202666\\
0.1875	0.09812564712945\\
0.1953125	0.106386514422255\\
0.203125	0.115070684965688\\
0.2109375	0.124178022509382\\
0.21875	0.133706527678516\\
0.2265625	0.143652305477974\\
0.234375	0.15400954111386\\
0.2421875	0.164770485208306\\
0.25	0.175925449433735\\
0.2578125	0.187462813594299\\
0.265625	0.199369045093583\\
0.2734375	0.211628731628534\\
0.28125	0.224224627787857\\
0.2890625	0.237137716081\\
0.296875	0.250347282664263\\
0.3046875	0.263831007802011\\
0.3125	0.277565070824685\\
0.3203125	0.291524269031852\\
0.328125	0.305682149682084\\
0.3359375	0.320011153943003\\
0.34375	0.334482771285425\\
0.3515625	0.349067702670437\\
0.359375	0.363736030469675\\
0.3671875	0.378457393017543\\
0.375	0.393201161410284\\
0.3828125	0.407936616182082\\
0.390625	0.422633121354511\\
0.3984375	0.437260293492824\\
0.40625	0.451788163385603\\
0.4140625	0.466187328213553\\
0.421875	0.480429092207191\\
0.4296875	0.494485594073372\\
0.4375	0.508329919759478\\
0.4453125	0.521936199410195\\
0.453125	0.535279687711038\\
0.4609375	0.548336827149475\\
0.46875	0.561085294001266\\
0.4765625	0.573504027213852\\
0.484375	0.585573240568331\\
0.4921875	0.597274418806149\\
0.5	0.608590298574386\\
0.5078125	0.619504835231861\\
0.515625	0.630003156704975\\
0.5234375	0.640071505626801\\
0.53125	0.649697171114877\\
0.5390625	0.658868411495299\\
0.546875	0.667574369328164\\
0.5546875	0.675804980006915\\
0.5625	0.683550875182769\\
0.5703125	0.690803282169423\\
0.578125	0.697553920401175\\
0.5859375	0.703794895939151\\
0.59375	0.709518594906757\\
0.6015625	0.714717576659722\\
0.609375	0.719384467398668\\
0.6171875	0.723511854860163\\
0.625	0.727092184658116\\
0.6328125	0.730117658779362\\
0.640625	0.732580136733111\\
0.6484375	0.734471039801311\\
0.65625	0.735781258860041\\
0.6640625	0.736501066282979\\
0.671875	0.736620032430967\\
0.6796875	0.736126947390324\\
0.6875	0.735009748636177\\
0.6953125	0.733255455494574\\
0.703125	0.730850111397105\\
0.7109375	0.72777873512494\\
0.71875	0.724025282458736\\
0.7265625	0.719572619897485\\
0.734375	0.714402512395718\\
0.7421875	0.708495627364106\\
0.75	0.701831557527341\\
0.7578125	0.694388865549027\\
0.765625	0.686145153716102\\
0.7734375	0.677077162277433\\
0.78125	0.667160900377662\\
0.7890625	0.656371813751388\\
0.796875	0.644684993528886\\
0.8046875	0.63207543054562\\
0.8125	0.618518319414985\\
0.8203125	0.603989416261967\\
0.828125	0.588465453403576\\
0.8359375	0.571924613223616\\
0.84375	0.55434706216039\\
0.8515625	0.535715543775306\\
0.859375	0.516016027602343\\
0.8671875	0.495238407472423\\
0.875	0.473377239709294\\
0.8828125	0.450432507674617\\
0.890625	0.426410395037027\\
0.8984375	0.401324045854093\\
0.90625	0.37519428546058\\
0.9140625	0.34805027253256\\
0.921875	0.319930050034558\\
0.9296875	0.290880961341691\\
0.9375	0.260959898278498\\
0.9453125	0.230233350298309\\
0.953125	0.198777228932418\\
0.9609375	0.166676448937343\\
0.96875	0.134024257132037\\
0.9765625	0.100921311292669\\
0.984375	0.0674745239891632\\
0.9921875	0.0337956990136132\\
1	0\\
};
%%\addlegendentry{data12}

\addplot [color=colP, line width=1.5pt, opacity=0.26]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.00381316318839571\\
0.015625	0.00764608866235664\\
0.0234375	0.011518468633636\\
0.03125	0.0154498552664197\\
0.0390625	0.0194595908681421\\
0.046875	0.0235667383534138\\
0.0546875	0.0277900120200825\\
0.0625	0.0321477087132557\\
0.0703125	0.0366576393950734\\
0.078125	0.0413370611623059\\
0.0859375	0.0462026097031644\\
0.09375	0.051270232201539\\
0.1015625	0.0565551206820263\\
0.109375	0.0620716457852383\\
0.1171875	0.0678332909872639\\
0.125	0.0738525872744878\\
0.1328125	0.0801410483510112\\
0.140625	0.0867091064486616\\
0.1484375	0.0935660489178038\\
0.15625	0.100719955795676\\
0.1640625	0.108177638668515\\
0.171875	0.115944581177869\\
0.1796875	0.124024881701707\\
0.1875	0.132421198719618\\
0.1953125	0.141134699620804\\
0.203125	0.15016501367784\\
0.2109375	0.159510190105051\\
0.21875	0.169166662166447\\
0.2265625	0.179129218346049\\
0.234375	0.189390981717024\\
0.2421875	0.199943398562252\\
0.25	0.2107762374087\\
0.2578125	0.221877599481399\\
0.265625	0.233233941592046\\
0.2734375	0.244830112291794\\
0.28125	0.256649401971332\\
0.2890625	0.268673607400284\\
0.296875	0.280883110911674\\
0.3046875	0.293256974206212\\
0.3125	0.305773046392212\\
0.3203125	0.318408085618278\\
0.328125	0.331137893246434\\
0.3359375	0.343937459280324\\
0.34375	0.356781117345606\\
0.3515625	0.369642707372497\\
0.359375	0.382495743726029\\
0.3671875	0.395313586523271\\
0.375	0.408069613568899\\
0.3828125	0.420737390422221\\
0.390625	0.433290836004841\\
0.3984375	0.445704381299441\\
0.40625	0.457953118785098\\
0.4140625	0.470012940484051\\
0.421875	0.481860662716335\\
0.4296875	0.493474135990176\\
0.4375	0.504832338735302\\
0.4453125	0.515915453988006\\
0.453125	0.526704928424815\\
0.4609375	0.537183513548205\\
0.46875	0.547335289116533\\
0.4765625	0.557145669223014\\
0.484375	0.56660139172699\\
0.4921875	0.575690491920553\\
0.5	0.584402261562431\\
0.5078125	0.592727194502462\\
0.515625	0.600656920268059\\
0.5234375	0.608184127002684\\
0.53125	0.615302475200763\\
0.5390625	0.622006503650766\\
0.546875	0.62829152895807\\
0.5546875	0.634153539960293\\
0.5625	0.639589088251243\\
0.5703125	0.644595175940096\\
0.578125	0.649169141658503\\
0.5859375	0.653308545721549\\
0.59375	0.657011055240617\\
0.6015625	0.660274329879559\\
0.609375	0.663095908846441\\
0.6171875	0.665473099643108\\
0.625	0.667402868999185\\
0.6328125	0.668881736392118\\
0.640625	0.669905670484623\\
0.6484375	0.670469988830831\\
0.65625	0.670569261160318\\
0.6640625	0.670197216624035\\
0.671875	0.669346655392451\\
0.6796875	0.668009365096963\\
0.6875	0.666176042708991\\
0.6953125	0.663836222556238\\
0.703125	0.660978211386611\\
0.7109375	0.657589031521918\\
0.71875	0.653654373447945\\
0.7265625	0.649158559370361\\
0.734375	0.644084519646817\\
0.7421875	0.638413784260746\\
0.75	0.632126491947242\\
0.7578125	0.625201419875705\\
0.765625	0.61761603732754\\
0.7734375	0.609346587063142\\
0.78125	0.600368198646067\\
0.7890625	0.590655038191753\\
0.796875	0.580180499429096\\
0.8046875	0.568917441069037\\
0.8125	0.556838475533179\\
0.8203125	0.543916313902565\\
0.828125	0.530124171439546\\
0.8359375	0.515436237236492\\
0.84375	0.499828210210826\\
0.8515625	0.483277901901785\\
0.859375	0.465765904114226\\
0.8671875	0.44727631645206\\
0.875	0.427797525119929\\
0.8828125	0.407323020149539\\
0.890625	0.385852233465418\\
0.8984375	0.363391375222319\\
0.90625	0.339954240845245\\
0.9140625	0.31556295661727\\
0.921875	0.290248627939713\\
0.9296875	0.264051852071621\\
0.9375	0.237023056794224\\
0.9453125	0.209222628509313\\
0.953125	0.180720798168184\\
0.9609375	0.151597261245857\\
0.96875	0.121940518653709\\
0.9765625	0.0918469384951328\\
0.984375	0.0614195531871247\\
0.9921875	0.0307666215790883\\
1	0\\
};
%%\addlegendentry{data13}

\addplot [color=colP, line width=1.5pt, opacity=0.31]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.00632900218825599\\
0.015625	0.0126708026496694\\
0.0234375	0.0190381462670195\\
0.03125	0.0254436711899049\\
0.0390625	0.0318998555627387\\
0.046875	0.0384189643693704\\
0.0546875	0.0450129964075445\\
0.0625	0.0516936313967047\\
0.0703125	0.0584721772272909\\
0.078125	0.0653595173184679\\
0.0859375	0.072366058075006\\
0.09375	0.0795016763855657\\
0.1015625	0.0867756671594898\\
0.109375	0.0941966908332308\\
0.1171875	0.101772720877865\\
0.125	0.109510991266941\\
0.1328125	0.117417943999642\\
0.140625	0.125499176732836\\
0.1484375	0.133759390688522\\
0.15625	0.142202339069974\\
0.1640625	0.150830776254714\\
0.171875	0.15964640820776\\
0.1796875	0.168649844549822\\
0.1875	0.177840552939026\\
0.1953125	0.187216816404099\\
0.203125	0.196775694485884\\
0.2109375	0.206512989046414\\
0.21875	0.216423215746399\\
0.2265625	0.226499582224896\\
0.234375	0.236733974078063\\
0.2421875	0.247116949718322\\
0.25	0.257637745220614\\
0.2578125	0.268284290138977\\
0.265625	0.279043235259295\\
0.2734375	0.289899993026052\\
0.28125	0.30083879127545\\
0.2890625	0.311842740618577\\
0.296875	0.322893915617172\\
0.3046875	0.333973449526159\\
0.3125	0.345061642163945\\
0.3203125	0.356138080024861\\
0.328125	0.367181767528968\\
0.3359375	0.378171267906415\\
0.34375	0.389084851947\\
0.3515625	0.399900652604353\\
0.359375	0.410596823177341\\
0.3671875	0.421151696692718\\
0.375	0.431543943973218\\
0.3828125	0.441752727886534\\
0.390625	0.451757851272\\
0.3984375	0.461539896227932\\
0.40625	0.471080352520757\\
0.4140625	0.480361733230683\\
0.421875	0.489367675926637\\
0.4296875	0.49808302805287\\
0.4375	0.506493915533199\\
0.4453125	0.514587793936242\\
0.453125	0.522353481922082\\
0.4609375	0.529781177027448\\
0.46875	0.536862454127926\\
0.4765625	0.543590247255961\\
0.484375	0.549958815636748\\
0.4921875	0.555963695043525\\
0.5	0.561601635722355\\
0.5078125	0.566870528215498\\
0.515625	0.571769318545019\\
0.5234375	0.576297914148636\\
0.53125	0.580457082059656\\
0.5390625	0.584248340672745\\
0.546875	0.587673846464236\\
0.5546875	0.590736276875058\\
0.5625	0.593438710508612\\
0.5703125	0.595784505675372\\
0.578125	0.597777178169842\\
0.5859375	0.59942027911467\\
0.59375	0.600717273516617\\
0.6015625	0.601671420152512\\
0.609375	0.602285653243702\\
0.6171875	0.602562466348873\\
0.625	0.602503798802994\\
0.6328125	0.602110924992356\\
0.640625	0.601384346734132\\
0.6484375	0.600323688986845\\
0.65625	0.598927599148944\\
0.6640625	0.597193650228746\\
0.671875	0.595118248185847\\
0.6796875	0.592696543880217\\
0.6875	0.589922350099305\\
0.6953125	0.58678806431252\\
0.703125	0.583284597943831\\
0.7109375	0.579401313136778\\
0.71875	0.575125968242161\\
0.7265625	0.570444673483459\\
0.734375	0.565341858609389\\
0.7421875	0.559800254615911\\
0.75	0.553800892082415\\
0.7578125	0.54732311898401\\
0.765625	0.540344641373069\\
0.7734375	0.532841590696874\\
0.78125	0.524788622039884\\
0.7890625	0.516159047969457\\
0.796875	0.506925013065887\\
0.8046875	0.497057714515739\\
0.8125	0.486527674277223\\
0.8203125	0.475305068288526\\
0.828125	0.463360117859102\\
0.8359375	0.450663547674154\\
0.84375	0.437187113731187\\
0.8515625	0.422904202799321\\
0.859375	0.407790502725432\\
0.8671875	0.391824739847289\\
0.875	0.374989476080048\\
0.8828125	0.357271953757374\\
0.890625	0.338664971263611\\
0.8984375	0.319167766980364\\
0.90625	0.298786883462332\\
0.9140625	0.277536978356469\\
0.921875	0.255441544084981\\
0.9296875	0.232533495082794\\
0.9375	0.208855580330223\\
0.9453125	0.184460580428422\\
0.953125	0.159411253124439\\
0.9609375	0.133779999265055\\
0.96875	0.107648232456189\\
0.9765625	0.0811054499373874\\
0.984375	0.0542480183043054\\
0.9921875	0.027177704668779\\
1	0\\
};
%%\addlegendentry{data14}

\addplot [color=colP, line width=1.5pt, opacity=0.36]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0093241529211479\\
0.015625	0.0186529493299232\\
0.0234375	0.0279909985642968\\
0.03125	0.0373428416619655\\
0.0390625	0.0467129171991819\\
0.046875	0.0561055271176133\\
0.0546875	0.0655248025000212\\
0.0625	0.0749746692953864\\
0.0703125	0.0844588139066293\\
0.078125	0.0939806486479257\\
0.0859375	0.103543276954025\\
0.09375	0.113149458328796\\
0.1015625	0.122801572943228\\
0.109375	0.132501585845479\\
0.1171875	0.142251010752002\\
0.125	0.152050873401474\\
0.1328125	0.161901674523989\\
0.140625	0.171803352490401\\
0.1484375	0.181755245781933\\
0.15625	0.191756055525567\\
0.1640625	0.201803808322871\\
0.171875	0.211895819848821\\
0.1796875	0.222028659597903\\
0.1875	0.232198117452144\\
0.1953125	0.242399172680081\\
0.203125	0.252625966173959\\
0.2109375	0.262871776799053\\
0.21875	0.273129002735925\\
0.2265625	0.283389148887172\\
0.234375	0.293642821277218\\
0.2421875	0.303879729542816\\
0.25	0.314088698451452\\
0.2578125	0.324257689382092\\
0.265625	0.334373832582655\\
0.2734375	0.344423470845416\\
0.28125	0.354392215070877\\
0.2890625	0.364265011971742\\
0.296875	0.374026223862477\\
0.3046875	0.383659720261728\\
0.3125	0.393148980659453\\
0.3203125	0.402477207537923\\
0.328125	0.411627448425956\\
0.3359375	0.420582725412745\\
0.34375	0.429326170406131\\
0.3515625	0.437841164044411\\
0.359375	0.446111476139354\\
0.3671875	0.454121405316277\\
0.375	0.461855915496771\\
0.3828125	0.469300766927702\\
0.390625	0.476442639427564\\
0.3984375	0.483269245844624\\
0.40625	0.489769433705346\\
0.4140625	0.49593327352014\\
0.421875	0.501752132281419\\
0.4296875	0.507218731196924\\
0.4375	0.512327186891549\\
0.4453125	0.517073035744924\\
0.453125	0.521453241295145\\
0.4609375	0.52546618498225\\
0.46875	0.529111640769408\\
0.4765625	0.532390734414825\\
0.484375	0.535305888392628\\
0.4921875	0.5378607535991\\
0.5	0.540060129102147\\
0.5078125	0.541909871290257\\
0.515625	0.543416793767221\\
0.5234375	0.544588559391658\\
0.53125	0.545433565788709\\
0.5390625	0.545960825621697\\
0.546875	0.546179842849084\\
0.5546875	0.546100486055642\\
0.5625	0.545732859910267\\
0.5703125	0.545087175625129\\
0.578125	0.54417362124525\\
0.5859375	0.543002232439176\\
0.59375	0.541582764408856\\
0.6015625	0.539924565397785\\
0.609375	0.53803645223689\\
0.6171875	0.535926588270652\\
0.625	0.533602363952367\\
0.6328125	0.531070280384903\\
0.640625	0.528335835995428\\
0.6484375	0.52540341661733\\
0.65625	0.522276189148588\\
0.6640625	0.518955999100176\\
0.671875	0.515443272301639\\
0.6796875	0.511736921164188\\
0.6875	0.50783425597444\\
0.6953125	0.503730901811375\\
0.703125	0.499420721844238\\
0.7109375	0.494895747941443\\
0.71875	0.490146119745898\\
0.7265625	0.485160033608621\\
0.734375	0.479923703112676\\
0.7421875	0.474421333153129\\
0.75	0.468635110075617\\
0.7578125	0.462545210558828\\
0.765625	0.456129832640696\\
0.7734375	0.449365252478883\\
0.78125	0.442225911163812\\
0.7890625	0.434684536182896\\
0.796875	0.426712302694169\\
0.8046875	0.418279040053647\\
0.8125	0.409353489320319\\
0.8203125	0.399903617472003\\
0.828125	0.389896993901637\\
0.8359375	0.379301234146276\\
0.84375	0.368084514867719\\
0.8515625	0.356216162473981\\
0.859375	0.343667315660764\\
0.8671875	0.330411659151499\\
0.875	0.316426222261829\\
0.8828125	0.301692231395891\\
0.890625	0.286196000382316\\
0.8984375	0.269929836813133\\
0.90625	0.252892936537959\\
0.9140625	0.235092232619396\\
0.921875	0.216543159915296\\
0.9296875	0.197270292668581\\
0.9375	0.177307810748041\\
0.9453125	0.156699751237965\\
0.953125	0.13550000636704\\
0.9609375	0.113772036818938\\
0.96875	0.091588281017387\\
0.9765625	0.069029255868595\\
0.984375	0.0461823614720674\\
0.9921875	0.0231404204623636\\
1	0\\
};
%%\addlegendentry{data15}

\addplot [color=colP, line width=1.5pt, opacity=0.41]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0126704217141687\\
0.015625	0.0253363638495574\\
0.0234375	0.0379933348711269\\
0.03125	0.0506368192926041\\
0.0390625	0.0632622655804238\\
0.046875	0.0758650739255266\\
0.0546875	0.0884405838013668\\
0.0625	0.100984061252592\\
0.0703125	0.113490685833564\\
0.078125	0.125955537099631\\
0.0859375	0.138373580582737\\
0.09375	0.150739653121686\\
0.1015625	0.163048447501462\\
0.109375	0.17529449627327\\
0.1171875	0.187472154747457\\
0.125	0.19957558306659\\
0.1328125	0.211598727433002\\
0.140625	0.223535300470422\\
0.1484375	0.23537876090107\\
0.15625	0.247122292668442\\
0.1640625	0.258758783787513\\
0.171875	0.27028080528281\\
0.1796875	0.281680590590325\\
0.1875	0.292950016052061\\
0.1953125	0.304080582993128\\
0.203125	0.315063402224885\\
0.2109375	0.325889181636891\\
0.21875	0.336548217814623\\
0.2265625	0.347030392515304\\
0.234375	0.357325174950668\\
0.2421875	0.367421630748785\\
0.25	0.377308438497353\\
0.2578125	0.386973914602965\\
0.265625	0.396406047214094\\
0.2734375	0.405592539660965\\
0.28125	0.414520863824458\\
0.2890625	0.423178323518597\\
0.296875	0.431552127790379\\
0.3046875	0.439629473764344\\
0.3125	0.447397638353706\\
0.3203125	0.454844077939998\\
0.328125	0.461956534780853\\
0.3359375	0.468723148727956\\
0.34375	0.475132572548689\\
0.3515625	0.481174089030565\\
0.359375	0.486837727843062\\
0.3671875	0.492114380136059\\
0.375	0.496995908741947\\
0.3828125	0.501475251990616\\
0.390625	0.505546519143142\\
0.3984375	0.509205075695937\\
0.40625	0.512447616944487\\
0.4140625	0.515272228461052\\
0.421875	0.517678432433718\\
0.4296875	0.519667219041649\\
0.4375	0.521241062424935\\
0.4453125	0.522403921016381\\
0.453125	0.523161222341723\\
0.4609375	0.523519832643985\\
0.46875	0.523488011880647\\
0.4765625	0.52307535491871\\
0.484375	0.522292719819991\\
0.4921875	0.521152144329463\\
0.5	0.519666751686068\\
0.5078125	0.517850646988201\\
0.515625	0.515718805333916\\
0.5234375	0.513286952950989\\
0.53125	0.510571442519681\\
0.5390625	0.507589123804473\\
0.546875	0.504357210679312\\
0.5546875	0.500893145520311\\
0.5625	0.497214461876391\\
0.5703125	0.493338646230498\\
0.578125	0.489282999570711\\
0.5859375	0.485064499417974\\
0.59375	0.480699662864621\\
0.6015625	0.476204411112027\\
0.609375	0.471593935924616\\
0.6171875	0.466882568380262\\
0.625	0.46208365021943\\
0.6328125	0.457209408116866\\
0.640625	0.452270831118869\\
0.6484375	0.447277551549838\\
0.65625	0.442237729645144\\
0.6640625	0.437157942241282\\
0.671875	0.432043075869943\\
0.6796875	0.426896224677624\\
0.6875	0.421718593692215\\
0.6953125	0.41650940803764\\
0.703125	0.411265828873079\\
0.7109375	0.405982876975232\\
0.71875	0.400653365076947\\
0.7265625	0.395267840356218\\
0.734375	0.389814538658109\\
0.7421875	0.384279352454934\\
0.75	0.378645814790698\\
0.7578125	0.372895101941808\\
0.765625	0.367006057902795\\
0.7734375	0.360955244269947\\
0.78125	0.354717019610706\\
0.7890625	0.348263652821895\\
0.796875	0.341565475485045\\
0.8046875	0.334591078591934\\
0.8125	0.327307559276809\\
0.8203125	0.319680823349551\\
0.828125	0.311675949240847\\
0.8359375	0.303257618547535\\
0.84375	0.294390617485345\\
0.8515625	0.285040412077532\\
0.859375	0.27517379796957\\
0.8671875	0.264759622804306\\
0.875	0.253769575684079\\
0.8828125	0.242179033670588\\
0.890625	0.229967950218353\\
0.8984375	0.217121764591058\\
0.90625	0.203632305174407\\
0.9140625	0.189498653583215\\
0.921875	0.174727930940662\\
0.9296875	0.159335963608545\\
0.9375	0.14334778344738\\
0.9453125	0.126797918330225\\
0.953125	0.109730432608493\\
0.9609375	0.0921986849920088\\
0.96875	0.0742647828807683\\
0.9765625	0.0559987271405111\\
0.984375	0.037477258761746\\
0.9921875	0.0187824374273932\\
1	0\\
};
%%\addlegendentry{data16}

\addplot [color=colP, line width=1.5pt, opacity=0.46]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0162278877790139\\
0.015625	0.0324414007985641\\
0.0234375	0.048626179187962\\
0.03125	0.0647678927429386\\
0.0390625	0.0808522554525045\\
0.046875	0.09686503967889\\
0.0546875	0.112792089828283\\
0.0625	0.128619335397883\\
0.0703125	0.144332803246227\\
0.078125	0.159918628928238\\
0.0859375	0.175363066957793\\
0.09375	0.190652499835779\\
0.1015625	0.205773445693248\\
0.109375	0.220712564443948\\
0.1171875	0.235456662290705\\
0.125	0.249992694571949\\
0.1328125	0.264307766823079\\
0.140625	0.278389134162567\\
0.1484375	0.292224198966677\\
0.15625	0.305800507066505\\
0.1640625	0.319105742598909\\
0.171875	0.332127721871141\\
0.1796875	0.344854386566552\\
0.1875	0.357273796810886\\
0.1953125	0.369374124601555\\
0.203125	0.381143648290771\\
0.2109375	0.392570748770504\\
0.21875	0.403643908177426\\
0.2265625	0.414351711867698\\
0.234375	0.424682854521442\\
0.2421875	0.434626151153585\\
0.25	0.444170553812844\\
0.2578125	0.453305174676127\\
0.265625	0.462019316100298\\
0.2734375	0.470302508146648\\
0.28125	0.478144553804054\\
0.2890625	0.48553558208623\\
0.296875	0.492466108820674\\
0.3046875	0.49892710484129\\
0.3125	0.50491007095837\\
0.3203125	0.510407118913135\\
0.328125	0.515411057229596\\
0.3359375	0.519915480741626\\
0.34375	0.523914862291592\\
0.3515625	0.527404645059524\\
0.359375	0.530381333769204\\
0.3671875	0.532842583055818\\
0.375	0.534787281180688\\
0.3828125	0.536215627413712\\
0.390625	0.537129201398054\\
0.3984375	0.537531023040489\\
0.40625	0.537425601561378\\
0.4140625	0.53681897261267\\
0.421875	0.535718722537664\\
0.4296875	0.534133999151413\\
0.4375	0.532075508597016\\
0.4453125	0.529555498143337\\
0.453125	0.526587724967913\\
0.4609375	0.523187411209142\\
0.46875	0.519371185759111\\
0.4765625	0.51515701342134\\
0.484375	0.510564112205551\\
0.4921875	0.505612859630211\\
0.5	0.500324688983563\\
0.5078125	0.494721976544328\\
0.515625	0.488827920788763\\
0.5234375	0.482666414614845\\
0.53125	0.476261911602016\\
0.5390625	0.469639287293531\\
0.546875	0.462823696444046\\
0.5546875	0.455840427143187\\
0.5625	0.448714752636141\\
0.5703125	0.441471781652227\\
0.578125	0.434136307939592\\
0.5859375	0.426732659700439\\
0.59375	0.419284549518109\\
0.6015625	0.411814925349121\\
0.609375	0.40434582310077\\
0.6171875	0.396898221249561\\
0.625	0.389491897977474\\
0.6328125	0.382145291209571\\
0.640625	0.374875361986666\\
0.6484375	0.367697461560142\\
0.65625	0.360625202602633\\
0.6640625	0.353670335004533\\
0.671875	0.34684262664356\\
0.6796875	0.340149749738435\\
0.6875	0.333597173261331\\
0.6953125	0.327188062198301\\
0.703125	0.320923184348525\\
0.7109375	0.314800825699592\\
0.71875	0.308816715416546\\
0.7265625	0.302963961836452\\
0.734375	0.297233001011098\\
0.7421875	0.291611559670475\\
0.75	0.286084634816017\\
0.7578125	0.28063449247359\\
0.765625	0.27524068860629\\
0.7734375	0.269880115550541\\
0.78125	0.264527077873116\\
0.7890625	0.259153401918654\\
0.796875	0.253728583860171\\
0.8046875	0.248219981346591\\
0.8125	0.242593054230637\\
0.8203125	0.236811659918635\\
0.828125	0.230838408863396\\
0.8359375	0.224635085266727\\
0.84375	0.218163137316555\\
0.8515625	0.211384239925728\\
0.859375	0.204260931040252\\
0.8671875	0.196757319939564\\
0.875	0.188839862495136\\
0.8828125	0.180478194149265\\
0.890625	0.171646006289162\\
0.8984375	0.162321946078427\\
0.90625	0.152490513703759\\
0.9140625	0.142142924964817\\
0.921875	0.131277901618913\\
0.9296875	0.119902347568756\\
0.9375	0.108031866638689\\
0.9453125	0.0956910779884748\\
0.953125	0.0829136889173446\\
0.9609375	0.0697422922227142\\
0.96875	0.0562278665796743\\
0.9765625	0.0424289731297054\\
0.984375	0.0284106587555381\\
0.9921875	0.0142430950562918\\
1	0\\
};
%%\addlegendentry{data17}

\addplot [color=colP, line width=1.5pt, opacity=0.52]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0198498171903925\\
0.015625	0.0396747535768422\\
0.0234375	0.0594499779967506\\
0.03125	0.0791507582741167\\
0.0390625	0.0987525099616357\\
0.046875	0.118230844190776\\
0.0546875	0.137561614313536\\
0.0625	0.15672096106441\\
0.0703125	0.175685355906691\\
0.078125	0.194431642326846\\
0.0859375	0.212937074734859\\
0.09375	0.231179354773799\\
0.1015625	0.249136664728548\\
0.109375	0.266787697880913\\
0.1171875	0.284111685579516\\
0.125	0.30108842092656\\
0.1328125	0.317698278990368\\
0.140625	0.333922233499866\\
0.1484375	0.349741870129346\\
0.15625	0.365139396415949\\
0.1640625	0.380097648619001\\
0.171875	0.394600095720982\\
0.1796875	0.408630841036884\\
0.1875	0.422174621855045\\
0.1953125	0.435216807694084\\
0.203125	0.447743397810091\\
0.2109375	0.459741018656681\\
0.21875	0.471196922061667\\
0.2265625	0.482098984918241\\
0.234375	0.492435711197616\\
0.2421875	0.502196237089707\\
0.25	0.511370340040859\\
0.2578125	0.519948452385671\\
0.265625	0.52792168019976\\
0.2734375	0.535281827843899\\
0.28125	0.542021428575868\\
0.2890625	0.548133781373112\\
0.296875	0.553612993983931\\
0.3046875	0.558454031969814\\
0.3125	0.562652773330048\\
0.3203125	0.56620606806611\\
0.328125	0.569111801851297\\
0.3359375	0.571368962793422\\
0.34375	0.572977710087974\\
0.3515625	0.573939443260765\\
0.359375	0.57425687056564\\
0.3671875	0.573934075063489\\
0.375	0.572976576872121\\
0.3828125	0.571391390110803\\
0.390625	0.569187073095775\\
0.3984375	0.566373770479082\\
0.40625	0.562963246089975\\
0.4140625	0.558968905458332\\
0.421875	0.55440580710964\\
0.4296875	0.54929066194316\\
0.4375	0.54364182019426\\
0.4453125	0.537479245645111\\
0.453125	0.530824476975092\\
0.4609375	0.523700576289671\\
0.46875	0.516132065030716\\
0.4765625	0.508144847644937\\
0.484375	0.499766123470496\\
0.4921875	0.491024287458814\\
0.5	0.481948820401389\\
0.5078125	0.472570169427993\\
0.515625	0.462919619585827\\
0.5234375	0.453029157361121\\
0.53125	0.442931327016396\\
0.5390625	0.432659080646967\\
0.546875	0.422245622864523\\
0.5546875	0.411724250985328\\
0.5625	0.401128191649331\\
0.5703125	0.390490434688291\\
0.578125	0.379843565154837\\
0.5859375	0.369219594269232\\
0.59375	0.358649790138924\\
0.6015625	0.348164508961909\\
0.609375	0.337793027482184\\
0.6171875	0.327563377370294\\
0.625	0.317502182203417\\
0.6328125	0.307634497686167\\
0.640625	0.297983655707605\\
0.6484375	0.288571112848986\\
0.65625	0.279416303896125\\
0.6640625	0.270536500961386\\
0.671875	0.26194667878518\\
0.6796875	0.253659386844317\\
0.6875	0.245684628933957\\
0.6953125	0.238029750932046\\
0.703125	0.230699337601269\\
0.7109375	0.223695119328328\\
0.71875	0.217015889927672\\
0.7265625	0.210657436767864\\
0.734375	0.204612484712799\\
0.7421875	0.198870655680478\\
0.75	0.193418445807289\\
0.7578125	0.188239222731907\\
0.765625	0.183313245657323\\
0.7734375	0.178617711520896\\
0.78125	0.174126830772247\\
0.7890625	0.169811936938428\\
0.796875	0.165641634369058\\
0.8046875	0.161581989085894\\
0.8125	0.157596767832873\\
0.8203125	0.1536477306347\\
0.828125	0.149694982042081\\
0.8359375	0.145697385942664\\
0.84375	0.141613047989002\\
0.8515625	0.137399868563965\\
0.859375	0.133016167281601\\
0.8671875	0.128421377595881\\
0.875	0.123576806793334\\
0.8828125	0.118446452561492\\
0.890625	0.112997862586851\\
0.8984375	0.107203018057712\\
0.90625	0.101039216252226\\
0.9140625	0.0944899213219218\\
0.921875	0.0875455472006467\\
0.9296875	0.0802041320950729\\
0.9375	0.0724718617967485\\
0.9453125	0.064363399089985\\
0.953125	0.0559019800504095\\
0.9609375	0.0471192450797664\\
0.96875	0.0380547833646996\\
0.9765625	0.0287553837368457\\
0.984375	0.0192740016621277\\
0.9921875	0.00966847016138609\\
1	0\\
};
%%\addlegendentry{data18}

\addplot [color=colP, line width=1.5pt, opacity=0.58]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0233878217677206\\
0.015625	0.0467397822596105\\
0.0234375	0.0700201172038879\\
0.03125	0.0931932556229116\\
0.0390625	0.116223914684856\\
0.046875	0.139077192429318\\
0.0546875	0.161718657688752\\
0.0625	0.184114436547144\\
0.0703125	0.206231294741537\\
0.078125	0.228036715417556\\
0.0859375	0.249498971745116\\
0.09375	0.270587193903905\\
0.1015625	0.291271430093203\\
0.109375	0.311522701202304\\
0.1171875	0.331313048936265\\
0.125	0.350615577253634\\
0.1328125	0.369404487033105\\
0.140625	0.387655104060457\\
0.1484375	0.405343900441114\\
0.15625	0.422448509729919\\
0.1640625	0.438947736118497\\
0.171875	0.454821558136444\\
0.1796875	0.470051127474427\\
0.1875	0.484618763519142\\
0.1953125	0.498507944421129\\
0.203125	0.511703295464508\\
0.2109375	0.524190575635157\\
0.21875	0.535956663339949\\
0.2265625	0.546989542187505\\
0.234375	0.557278287838535\\
0.2421875	0.56681305682683\\
0.25	0.575585078286398\\
0.2578125	0.583586649385193\\
0.265625	0.590811135243832\\
0.2734375	0.597252973908708\\
0.28125	0.602907686933801\\
0.2890625	0.60777189581181\\
0.296875	0.611843344478913\\
0.3046875	0.615120927778874\\
0.3125	0.617604725720696\\
0.3203125	0.619296043007075\\
0.328125	0.620197453315425\\
0.3359375	0.620312847400521\\
0.34375	0.619647484179007\\
0.3515625	0.618208043554474\\
0.359375	0.616002679875444\\
0.3671875	0.613041074608917\\
0.375	0.609334486946078\\
0.3828125	0.60489580088385\\
0.390625	0.599739567462097\\
0.3984375	0.593882040756039\\
0.40625	0.587341206427098\\
0.4140625	0.580136801573343\\
0.421875	0.572290324899037\\
0.4296875	0.563825036197745\\
0.4375	0.554765944415542\\
0.4453125	0.545139783611604\\
0.453125	0.534974976361172\\
0.4609375	0.524301584246783\\
0.46875	0.513151245288516\\
0.4765625	0.501557098254561\\
0.484375	0.489553694016853\\
0.4921875	0.477176894168014\\
0.5	0.464463757325251\\
0.5078125	0.451452413616204\\
0.515625	0.43818192798792\\
0.5234375	0.424692153059391\\
0.53125	0.41102357236852\\
0.5390625	0.397217134897704\\
0.546875	0.383314081894321\\
0.5546875	0.369355767006965\\
0.5625	0.355383470853838\\
0.5703125	0.341438211131022\\
0.578125	0.327560549435686\\
0.5859375	0.313790395937013\\
0.59375	0.300166813065318\\
0.6015625	0.286727819334939\\
0.609375	0.273510194419663\\
0.6171875	0.260549286504474\\
0.625	0.247878822970681\\
0.6328125	0.235530725301877\\
0.640625	0.223534929160786\\
0.6484375	0.211919210426119\\
0.65625	0.200709017979691\\
0.6640625	0.189927313980985\\
0.671875	0.179594422305708\\
0.6796875	0.169727885836084\\
0.6875	0.160342333275786\\
0.6953125	0.151449356193058\\
0.703125	0.143057397059136\\
0.7109375	0.135171649109256\\
0.71875	0.127793969041977\\
0.7265625	0.120922803634622\\
0.734375	0.11455313167589\\
0.7421875	0.108676422759493\\
0.75	0.103280614844079\\
0.7578125	0.0983501127764628\\
0.765625	0.0938658103670259\\
0.7734375	0.0898051389852438\\
0.78125	0.086142146085964\\
0.7890625	0.0828476074703796\\
0.796875	0.0798891775352895\\
0.8046875	0.0772315820485091\\
0.8125	0.0748368583531413\\
0.8203125	0.0726646479286995\\
0.828125	0.0706725462286772\\
0.8359375	0.0688165143537736\\
0.84375	0.0670513563355349\\
0.8515625	0.0653312647298877\\
0.859375	0.0636104353603429\\
0.8671875	0.0618437497459924\\
0.875	0.0599875205925435\\
0.8828125	0.058000291842622\\
0.890625	0.0558436802590533\\
0.8984375	0.0534832401925203\\
0.90625	0.0508893277654734\\
0.9140625	0.0480379349184038\\
0.921875	0.0449114587586181\\
0.9296875	0.0414993674782672\\
0.9375	0.0377987218162801\\
0.9453125	0.0338145112132802\\
0.953125	0.0295597670004813\\
0.9609375	0.025055421792692\\
0.96875	0.020329894552104\\
0.9765625	0.0154183944864181\\
0.984375	0.0103619530152501\\
0.9921875	0.00520621033382145\\
1	0\\
};
%%\addlegendentry{data19}

\addplot [color=colP, line width=1.5pt, opacity=0.65]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0266970821981679\\
0.015625	0.0533469884001782\\
0.0234375	0.0799027051850492\\
0.03125	0.106317542703453\\
0.0390625	0.132545292559171\\
0.046875	0.158540381067737\\
0.0546875	0.184258016488937\\
0.0625	0.209654328896404\\
0.0703125	0.234686501520379\\
0.078125	0.259312892464324\\
0.0859375	0.283493145949545\\
0.09375	0.307188292300565\\
0.1015625	0.330360836171864\\
0.109375	0.352974832589276\\
0.1171875	0.374995950686131\\
0.125	0.396391525058105\\
0.1328125	0.417130594998145\\
0.140625	0.437183931897393\\
0.1484375	0.456524055385824\\
0.15625	0.475125238862821\\
0.1640625	0.492963505236847\\
0.171875	0.510016613836991\\
0.1796875	0.526264039526316\\
0.1875	0.541686945175344\\
0.1953125	0.556268148724504\\
0.203125	0.5699920860708\\
0.2109375	0.582844771142169\\
0.21875	0.594813754406687\\
0.2265625	0.605888081182215\\
0.234375	0.616058250989157\\
0.2421875	0.625316179158741\\
0.25	0.633655161881742\\
0.2578125	0.641069845683581\\
0.265625	0.647556202311412\\
0.2734375	0.65311150978071\\
0.28125	0.657734340233564\\
0.2890625	0.661424555077574\\
0.296875	0.664183307656807\\
0.3046875	0.66601305358594\\
0.3125	0.666917568587858\\
0.3203125	0.666901973565586\\
0.328125	0.665972766379639\\
0.3359375	0.664137859641334\\
0.34375	0.661406623661891\\
0.3515625	0.65778993350625\\
0.359375	0.65330021899917\\
0.3671875	0.647951516377252\\
0.375	0.641759520193267\\
0.3828125	0.634741634037268\\
0.390625	0.626917018529522\\
0.3984375	0.618306635112215\\
0.40625	0.608933284076078\\
0.4140625	0.598821635383937\\
0.421875	0.587998250826019\\
0.4296875	0.576491596196502\\
0.4375	0.564332042197887\\
0.4453125	0.551551852989464\\
0.453125	0.538185161324803\\
0.4609375	0.524267929485709\\
0.46875	0.509837895268098\\
0.4765625	0.494934502567062\\
0.484375	0.479598816184406\\
0.4921875	0.463873420776809\\
0.5	0.447802303985707\\
0.5078125	0.431430724053359\\
0.515625	0.414805062399746\\
0.5234375	0.397972661859591\\
0.53125	0.380981651464817\\
0.5390625	0.36388075885716\\
0.546875	0.346719111562311\\
0.5546875	0.329546028545598\\
0.5625	0.312410803559912\\
0.5703125	0.295362481924697\\
0.578125	0.278449632436737\\
0.5859375	0.261720116154738\\
0.59375	0.245220853810374\\
0.6015625	0.228997593577188\\
0.609375	0.213094680867814\\
0.6171875	0.197554831765719\\
0.625	0.182418911566312\\
0.6328125	0.167725719816974\\
0.640625	0.15351178306885\\
0.6484375	0.139811156445365\\
0.65625	0.126655234975861\\
0.6640625	0.114072575504029\\
0.671875	0.102088729886252\\
0.6796875	0.0907260900694021\\
0.6875	0.0800037455990531\\
0.6953125	0.069937354060555\\
0.703125	0.0605390249671141\\
0.7109375	0.0518172176765467\\
0.71875	0.0437766539857185\\
0.7265625	0.036418246265985\\
0.734375	0.0297390421134051\\
0.7421875	0.0237321868610384\\
0.75	0.0183869054830388\\
0.7578125	0.0136885058739609\\
0.765625	0.00961840580764329\\
0.7734375	0.00615418633964532\\
0.78125	0.00326967483212682\\
0.7890625	0.000935061236924273\\
0.796875	-0.000882948335883281\\
0.8046875	-0.00222093635644505\\
0.8125	-0.00311853226972632\\
0.8203125	-0.00361811976673611\\
0.828125	-0.00376448823909942\\
0.8359375	-0.00360442409454577\\
0.84375	-0.00318623832236137\\
0.8515625	-0.00255922787335334\\
0.859375	-0.00177307011480568\\
0.8671875	-0.000877151946940276\\
0.875	8.0161821976156e-05\\
0.8828125	0.00105231255360421\\
0.890625	0.00199537158934367\\
0.8984375	0.00286888618598716\\
0.90625	0.00363672457964724\\
0.9140625	0.00426789196611359\\
0.921875	0.00473728422295849\\
0.9296875	0.0050263424543106\\
0.9375	0.00512356920475652\\
0.9453125	0.00502486745344509\\
0.953125	0.00473366659022805\\
0.9609375	0.00426080607272485\\
0.96875	0.00362415734841482\\
0.9765625	0.00284797762416761\\
0.984375	0.00196200438202117\\
0.9921875	0.00100031601720117\\
1	0\\
};
%%\addlegendentry{data20}

\addplot [color=colP, line width=1.5pt, opacity=0.72]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0296414525606859\\
0.015625	0.0592242642137198\\
0.0234375	0.0886900458659622\\
0.03125	0.117980908926977\\
0.0390625	0.147039707831781\\
0.046875	0.175810273467993\\
0.0546875	0.204237634823727\\
0.0625	0.232268226377947\\
0.0703125	0.259850079130795\\
0.078125	0.2869329934398\\
0.0859375	0.313468692293135\\
0.09375	0.339410953946007\\
0.1015625	0.364715723341065\\
0.109375	0.389341202037347\\
0.1171875	0.413247916825154\\
0.125	0.436398767507683\\
0.1328125	0.458759054678575\\
0.140625	0.480296488627229\\
0.1484375	0.500981180714384\\
0.15625	0.520785618828067\\
0.1640625	0.539684628641903\\
0.171875	0.557655322569341\\
0.1796875	0.574677038367083\\
0.1875	0.590731269397754\\
0.1953125	0.605801588584052\\
0.203125	0.619873568047735\\
0.2109375	0.632934696404949\\
0.21875	0.644974295592777\\
0.2265625	0.655983439028549\\
0.234375	0.665954872763261\\
0.2421875	0.674882941202554\\
0.25	0.682763518746609\\
0.2578125	0.689593948658616\\
0.265625	0.695372990144746\\
0.2734375	0.700100774629444\\
0.28125	0.703778771844189\\
0.2890625	0.706409766295953\\
0.296875	0.707997844401577\\
0.3046875	0.708548392377223\\
0.3125	0.708068104828489\\
0.3203125	0.706565003675886\\
0.328125	0.704048466972861\\
0.3359375	0.700529266858027\\
0.34375	0.696019615793144\\
0.3515625	0.6905332199751\\
0.359375	0.684085338718764\\
0.3671875	0.676692848362121\\
0.375	0.668374309222315\\
0.3828125	0.659150033858586\\
0.390625	0.649042154977399\\
0.3984375	0.638074691030207\\
0.40625	0.626273607706187\\
0.4140625	0.613666873285393\\
0.421875	0.600284505991302\\
0.4296875	0.586158611350992\\
0.4375	0.571323407738896\\
0.4453125	0.555815238269526\\
0.453125	0.539672567397076\\
0.4609375	0.522935960652185\\
0.46875	0.505648046203169\\
0.4765625	0.487853457079869\\
0.484375	0.469598753195832\\
0.4921875	0.450932322561189\\
0.5	0.431904261384275\\
0.5078125	0.412566233112035\\
0.515625	0.392971306765776\\
0.5234375	0.373173775318201\\
0.53125	0.353228955181701\\
0.5390625	0.33319296821822\\
0.546875	0.313122508016357\\
0.5546875	0.293074592434487\\
0.5625	0.27310630468142\\
0.5703125	0.253274525387104\\
0.578125	0.233635658239969\\
0.5859375	0.214245351889593\\
0.59375	0.195158220756361\\
0.6015625	0.176427567423787\\
0.609375	0.158105109104415\\
0.6171875	0.14024071055537\\
0.625	0.12288212559869\\
0.6328125	0.106074749120182\\
0.640625	0.0898613812177091\\
0.6484375	0.074282004782193\\
0.65625	0.0593735776207522\\
0.6640625	0.0451698398416744\\
0.671875	0.0317011370692039\\
0.6796875	0.0189942597692761\\
0.6875	0.00707229883996588\\
0.6953125	-0.00404548249214605\\
0.703125	-0.0143437605152832\\
0.7109375	-0.0238112465641469\\
0.71875	-0.0324407662067418\\
0.7265625	-0.0402293217670088\\
0.734375	-0.0471781377513821\\
0.7421875	-0.0532926883476807\\
0.75	-0.0585827058769245\\
0.7578125	-0.0630621686076355\\
0.765625	-0.0667492659299895\\
0.7734375	-0.0696663383480162\\
0.78125	-0.0718397892908645\\
0.7890625	-0.0732999652177399\\
0.796875	-0.0740810000255494\\
0.8046875	-0.0742206194324563\\
0.8125	-0.0737599006058623\\
0.8203125	-0.072742982365476\\
0.828125	-0.0712167211344709\\
0.8359375	-0.0692302884802083\\
0.84375	-0.0668347065100879\\
0.8515625	-0.0640823188714558\\
0.859375	-0.0610261965294616\\
0.8671875	-0.0577194800264988\\
0.875	-0.0542146626865902\\
0.8828125	-0.0505628229861225\\
0.890625	-0.0468128184344491\\
0.8984375	-0.043010458158824\\
0.90625	-0.0391976763661748\\
0.9140625	-0.0354117339507686\\
0.921875	-0.0316844800597796\\
0.9296875	-0.0280417090144481\\
0.9375	-0.0245026499510317\\
0.9453125	-0.0210796262198498\\
0.953125	-0.0177779185502078\\
0.9609375	-0.0145958596843717\\
0.96875	-0.0115251787838962\\
0.9765625	-0.00855160146540897\\
0.984375	-0.005655696798279\\
0.9921875	-0.00281394695541374\\
1	0\\
};
%%\addlegendentry{data21}

\addplot [color=colP, line width=1.5pt, opacity=0.79]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0320982667850326\\
0.015625	0.0641265450282382\\
0.0234375	0.0960152148744127\\
0.03125	0.127695388185814\\
0.0390625	0.159099260400529\\
0.046875	0.190160446037952\\
0.0546875	0.220814293116073\\
0.0625	0.250998172295733\\
0.0703125	0.280651737280977\\
0.078125	0.309717153682313\\
0.0859375	0.338139294393868\\
0.09375	0.365865900260557\\
0.1015625	0.392847705658245\\
0.109375	0.419038529285294\\
0.1171875	0.444395331191396\\
0.125	0.46887823766142\\
0.1328125	0.492450536068033\\
0.140625	0.515078642288112\\
0.1484375	0.536732043521286\\
0.15625	0.557383219689414\\
0.1640625	0.577007546620846\\
0.171875	0.595583184389266\\
0.1796875	0.613090954087433\\
0.1875	0.629514206265432\\
0.1953125	0.64483868416352\\
0.203125	0.65905238460414\\
0.2109375	0.672145419358372\\
0.21875	0.684109879381215\\
0.2265625	0.694939704278678\\
0.234375	0.704630558944679\\
0.2421875	0.713179719182421\\
0.25	0.720585967812973\\
0.2578125	0.726849502576174\\
0.265625	0.731971856826993\\
0.2734375	0.735955833946571\\
0.28125	0.738805455933434\\
0.2890625	0.74052592673881\\
0.296875	0.741123610367439\\
0.3046875	0.740606023861481\\
0.3125	0.738981844882344\\
0.3203125	0.736260933495136\\
0.328125	0.732454367592052\\
0.3359375	0.727574491099227\\
0.34375	0.721634974042041\\
0.3515625	0.714650883259026\\
0.359375	0.706638762395042\\
0.3671875	0.697616719670147\\
0.375	0.687604521610644\\
0.3828125	0.676623690935992\\
0.390625	0.664697606417362\\
0.3984375	0.651851602581913\\
0.40625	0.638113066806586\\
0.4140625	0.623511531382244\\
0.421875	0.608078757936039\\
0.4296875	0.591848811587616\\
0.4375	0.574858122205228\\
0.4453125	0.557145530107183\\
0.453125	0.53875231369568\\
0.4609375	0.519722196588232\\
0.46875	0.500101332053164\\
0.4765625	0.47993826278526\\
0.484375	0.459283854408517\\
0.4921875	0.438191201467393\\
0.5	0.416715505117643\\
0.5078125	0.39491392223793\\
0.515625	0.372845386194835\\
0.5234375	0.350570400089901\\
0.53125	0.328150803845761\\
0.5390625	0.305649517086894\\
0.546875	0.283130260270127\\
0.5546875	0.260657257011438\\
0.5625	0.238294920966559\\
0.5703125	0.216107530941966\\
0.578125	0.194158898142665\\
0.5859375	0.172512029581816\\
0.59375	0.151228791680019\\
0.6015625	0.130369577974785\\
0.609375	0.109992984650663\\
0.6171875	0.0901554972772743\\
0.625	0.070911191770911\\
0.6328125	0.0523114521021045\\
0.640625	0.0344047068244182\\
0.6484375	0.0172361859155959\\
0.65625	0.000847698972252162\\
0.6640625	-0.0147225647469055\\
0.671875	-0.0294402143479629\\
0.6796875	-0.0432748136944883\\
0.6875	-0.0562000168085067\\
0.6953125	-0.0681936830349791\\
0.703125	-0.0792379729832921\\
0.7109375	-0.0893194260632296\\
0.71875	-0.0984290205718786\\
0.7265625	-0.106562216818453\\
0.734375	-0.1137189837416\\
0.7421875	-0.119903808818323\\
0.75	-0.125125690832662\\
0.7578125	-0.129398114325117\\
0.765625	-0.132739004119885\\
0.7734375	-0.135170657603993\\
0.78125	-0.136719651847942\\
0.7890625	-0.137416722070215\\
0.796875	-0.137296607324579\\
0.8046875	-0.136397858920644\\
0.8125	-0.134762606628083\\
0.8203125	-0.132436277685044\\
0.828125	-0.129467263587498\\
0.8359375	-0.125906530133162\\
0.84375	-0.121807166860435\\
0.8515625	-0.117223873306171\\
0.859375	-0.112212381180168\\
0.8671875	-0.106828813932042\\
0.875	-0.101128988047878\\
0.8828125	-0.0951676641015826\\
0.890625	-0.0889977596007061\\
0.8984375	-0.0826695404539512\\
0.90625	-0.0762298125957974\\
0.9140625	-0.0697211402718172\\
0.921875	-0.0631811217130284\\
0.9296875	-0.0566417563161697\\
0.9375	-0.0501289392173423\\
0.9453125	-0.0436621186736462\\
0.953125	-0.0372541487138346\\
0.9609375	-0.0309113633223331\\
0.96875	-0.0246338894449158\\
0.9765625	-0.0184162041486134\\
0.984375	-0.012247927448129\\
0.9921875	-0.00611482744796246\\
1	0\\
};
%%\addlegendentry{data22}

\addplot [color=colP, line width=1.5pt, opacity=0.87]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0339626765250332\\
0.015625	0.0678445098490249\\
0.0234375	0.10156517091059\\
0.03125	0.135045349446282\\
0.0390625	0.168207240012466\\
0.046875	0.200975000818189\\
0.0546875	0.233275177731522\\
0.0625	0.265037086911535\\
0.0703125	0.296193150818467\\
0.078125	0.32667918374355\\
0.0859375	0.356434624438449\\
0.09375	0.385402714848267\\
0.1015625	0.413530625324358\\
0.109375	0.440769527912187\\
0.1171875	0.467074620413501\\
0.125	0.492405104846238\\
0.1328125	0.516724124606139\\
0.140625	0.539998665214488\\
0.1484375	0.562199423815066\\
0.15625	0.583300652788184\\
0.1640625	0.603279982824068\\
0.171875	0.622118230662447\\
0.1796875	0.639799196498125\\
0.1875	0.656309455661545\\
0.1953125	0.671638148876665\\
0.203125	0.685776774897674\\
0.2109375	0.698718988945365\\
0.21875	0.710460409885172\\
0.2265625	0.720998438678445\\
0.234375	0.730332090213669\\
0.2421875	0.738461840271087\\
0.25	0.745389488982719\\
0.2578125	0.751118041894989\\
0.265625	0.755651609387342\\
0.2734375	0.758995325031128\\
0.28125	0.761155283154039\\
0.2890625	0.762138495786461\\
0.296875	0.761952868850614\\
0.3046875	0.760607197426769\\
0.3125	0.758111179627259\\
0.3203125	0.754475448571418\\
0.328125	0.749711621702804\\
0.3359375	0.743832366583298\\
0.34375	0.736851482091925\\
0.3515625	0.728783993792111\\
0.359375	0.719646262015632\\
0.3671875	0.709456101021137\\
0.375	0.698232907352098\\
0.3828125	0.685997795276266\\
0.390625	0.672773736988523\\
0.3984375	0.658585704949189\\
0.40625	0.643460813578558\\
0.4140625	0.627428457208596\\
0.421875	0.610520441080512\\
0.4296875	0.592771101925356\\
0.4375	0.57421741460735\\
0.4453125	0.554899081200994\\
0.453125	0.534858598895307\\
0.4609375	0.514141303228466\\
0.46875	0.492795383309887\\
0.4765625	0.470871866018734\\
0.484375	0.448424566547902\\
0.4921875	0.425510003188126\\
0.5	0.402187274863531\\
0.5078125	0.378517900649263\\
0.515625	0.354565621286707\\
0.5234375	0.330396163572982\\
0.53125	0.306076969361478\\
0.5390625	0.281676891791206\\
0.546875	0.257265862199044\\
0.5546875	0.232914531901086\\
0.5625	0.208693893718745\\
0.5703125	0.184674888587839\\
0.578125	0.160928002984088\\
0.5859375	0.137522863022561\\
0.59375	0.11452783110483\\
0.6015625	0.0920096107515027\\
0.609375	0.0700328648942832\\
0.6171875	0.0486598523403959\\
0.625	0.0279500864754095\\
0.6328125	0.00796001946243799\\
0.640625	-0.0112572455860246\\
0.6484375	-0.0296522128936814\\
0.65625	-0.0471792219790785\\
0.6640625	-0.063796645337815\\
0.671875	-0.079467056542713\\
0.6796875	-0.0941573701173673\\
0.6875	-0.10783895490986\\
0.6953125	-0.120487723102595\\
0.703125	-0.132084197055729\\
0.7109375	-0.142613556274178\\
0.71875	-0.152065666561432\\
0.7265625	-0.160435093189184\\
0.734375	-0.16772109945229\\
0.7421875	-0.17392763143643\\
0.75	-0.179063289223948\\
0.7578125	-0.18314128397654\\
0.765625	-0.186179379650254\\
0.7734375	-0.188199817213587\\
0.78125	-0.189229218515951\\
0.7890625	-0.189298466133463\\
0.796875	-0.188442554864447\\
0.8046875	-0.186700409938536\\
0.8125	-0.184114666589822\\
0.8203125	-0.180731405416935\\
0.828125	-0.176599838018883\\
0.8359375	-0.171771937760802\\
0.84375	-0.166302011326332\\
0.8515625	-0.160246207954555\\
0.859375	-0.153661965056585\\
0.8671875	-0.146607391275018\\
0.875	-0.139140591044694\\
0.8828125	-0.131318938300314\\
0.890625	-0.123198311139462\\
0.8984375	-0.114832303798452\\
0.90625	-0.106271437076945\\
0.9140625	-0.097562393032833\\
0.921875	-0.0887473038748432\\
0.9296875	-0.07986312820333\\
0.9375	-0.0709411492450153\\
0.9453125	-0.0620066293169278\\
0.953125	-0.0530786516035876\\
0.9609375	-0.0441701744532925\\
0.96875	-0.0352883145633735\\
0.9765625	-0.0264348640281744\\
0.984375	-0.0176070329281733\\
0.9921875	-0.00879839498047294\\
1	0\\
};
%%\addlegendentry{data23}

\addplot [color=colP, line width=1.5pt, opacity=0.95]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0351513646170825\\
0.015625	0.0702120065673525\\
0.0234375	0.105091887964824\\
0.03125	0.139702325724513\\
0.0390625	0.173956632642895\\
0.046875	0.207770716457567\\
0.0546875	0.241063625420418\\
0.0625	0.273758030858327\\
0.0703125	0.305780639450006\\
0.078125	0.337062530335839\\
0.0859375	0.36753941456745\\
0.09375	0.397151816761272\\
0.1015625	0.425845180936052\\
0.109375	0.45356990441051\\
0.1171875	0.48028130519178\\
0.125	0.505939529513794\\
0.1328125	0.530509407030906\\
0.140625	0.553960261699911\\
0.1484375	0.576265686579179\\
0.15625	0.597403290686728\\
0.1640625	0.617354425767521\\
0.171875	0.636103900295623\\
0.1796875	0.65363968744919\\
0.1875	0.66995263305478\\
0.1953125	0.685036168758626\\
0.203125	0.698886034923407\\
0.2109375	0.711500017002673\\
0.21875	0.722877698441697\\
0.2265625	0.733020232551967\\
0.234375	0.741930135170517\\
0.2421875	0.749611099502161\\
0.25	0.756067834043181\\
0.2578125	0.761305924175846\\
0.265625	0.765331717728576\\
0.2734375	0.768152234530248\\
0.28125	0.769775099848089\\
0.2890625	0.770208501405544\\
0.296875	0.769461169582416\\
0.3046875	0.767542380282699\\
0.3125	0.764461979874887\\
0.3203125	0.76023043150021\\
0.328125	0.754858881958821\\
0.3359375	0.748359248277044\\
0.34375	0.740744322875973\\
0.3515625	0.732027896199851\\
0.359375	0.722224895328589\\
0.3671875	0.711351537040068\\
0.375	0.699425493373982\\
0.3828125	0.686466067582031\\
0.390625	0.672494377949832\\
0.3984375	0.657533546671895\\
0.40625	0.641608890590983\\
0.4140625	0.624748110237692\\
0.421875	0.606981473287414\\
0.4296875	0.588341988165209\\
0.4375	0.568865563335741\\
0.4453125	0.54859114751578\\
0.453125	0.527560846005916\\
0.4609375	0.505820008301633\\
0.46875	0.483417282283011\\
0.4765625	0.460404630597396\\
0.484375	0.436837305293867\\
0.4921875	0.412773777409663\\
0.5	0.388275619042266\\
0.5078125	0.363407336368442\\
0.515625	0.33823615324215\\
0.5234375	0.312831746159308\\
0.53125	0.287265932694611\\
0.5390625	0.261612316787727\\
0.546875	0.235945895493508\\
0.5546875	0.210342632957609\\
0.5625	0.184879008350178\\
0.5703125	0.159631545255857\\
0.578125	0.134676330531411\\
0.5859375	0.110088530879325\\
0.59375	0.0859419153071826\\
0.6015625	0.062308391315382\\
0.609375	0.0392575619892432\\
0.6171875	0.016856310349339\\
0.625	-0.00483158379269119\\
0.6328125	-0.0257457903848494\\
0.640625	-0.0458297363109867\\
0.6484375	-0.0650308716807137\\
0.65625	-0.0833008949877758\\
0.6640625	-0.100595938027777\\
0.671875	-0.116876712475109\\
0.6796875	-0.132108620861628\\
0.6875	-0.146261835284217\\
0.6953125	-0.159311347620194\\
0.703125	-0.171236995164387\\
0.7109375	-0.182023465584139\\
0.71875	-0.1916602848494\\
0.7265625	-0.200141791325369\\
0.734375	-0.207467098665747\\
0.7421875	-0.213640049336517\\
0.75	-0.218669159823015\\
0.7578125	-0.22256755753767\\
0.765625	-0.225352908562912\\
0.7734375	-0.227047334235525\\
0.78125	-0.227677313686508\\
0.7890625	-0.227273568404455\\
0.796875	-0.225870924119491\\
0.8046875	-0.223508144500739\\
0.8125	-0.220227730697303\\
0.8203125	-0.216075680395018\\
0.828125	-0.21110120010794\\
0.8359375	-0.205356364773972\\
0.84375	-0.198895719525239\\
0.8515625	-0.191775819815299\\
0.859375	-0.184054707916006\\
0.8671875	-0.175791326284915\\
0.875	-0.167044871312351\\
0.8828125	-0.157874094700535\\
0.890625	-0.148336563826386\\
0.8984375	-0.138487897097445\\
0.90625	-0.128380994975442\\
0.9140625	-0.11806529198433\\
0.921875	-0.107586059023577\\
0.9296875	-0.0969837883345407\\
0.9375	-0.0862936949373413\\
0.9453125	-0.0755453677351047\\
0.953125	-0.0647626004541151\\
0.9609375	-0.0539634266930139\\
0.96875	-0.0431603748560836\\
0.9765625	-0.0323609476480591\\
0.984375	-0.0215683180666418\\
0.9921875	-0.0107822201996569\\
1	0\\
};
%%\addlegendentry{data24}

\addplot [color=colP, line width=1.5pt, opacity=1]
  table[row sep=crcr]{%
0	0\\
0.0078125	0.0356054987568676\\
0.015625	0.0711119255083014\\
0.0234375	0.106421080542359\\
0.03125	0.141436487238328\\
0.0390625	0.176064200856666\\
0.046875	0.210213556580141\\
0.0546875	0.2437978407491\\
0.0625	0.276734872327242\\
0.0703125	0.30894748527863\\
0.078125	0.340363906235632\\
0.0859375	0.370918025546536\\
0.09375	0.400549563285072\\
0.1015625	0.429204134859837\\
0.109375	0.456833223497213\\
0.1171875	0.483394068852515\\
0.125	0.508849482490417\\
0.1328125	0.533167601796132\\
0.140625	0.556321594221456\\
0.1484375	0.578289323633859\\
0.15625	0.599052990001566\\
0.1640625	0.618598752845337\\
0.171875	0.636916347834649\\
0.1796875	0.653998704813552\\
0.1875	0.669841574241042\\
0.1953125	0.684443167968717\\
0.203125	0.69780381897774\\
0.2109375	0.709925663809645\\
0.21875	0.720812350318665\\
0.2265625	0.730468772712946\\
0.234375	0.738900835010869\\
0.2421875	0.746115243609242\\
0.25	0.752119329102435\\
0.2578125	0.756920897226701\\
0.265625	0.760528108519596\\
0.2734375	0.762949386113252\\
0.28125	0.764193351013047\\
0.2890625	0.764268784086924\\
0.296875	0.763184614059761\\
0.3046875	0.760949930696397\\
0.3125	0.757574022472361\\
0.3203125	0.753066437924696\\
0.328125	0.747437069949633\\
0.3359375	0.740696262195015\\
0.34375	0.73285493667962\\
0.3515625	0.723924741598382\\
0.359375	0.713918218145693\\
0.3671875	0.702848984925305\\
0.375	0.69073193826851\\
0.3828125	0.677583466404507\\
0.390625	0.663421675057871\\
0.3984375	0.648266621581495\\
0.40625	0.632140554234728\\
0.4140625	0.615068152718451\\
0.421875	0.597076765514325\\
0.4296875	0.578196639076267\\
0.4375	0.558461133443955\\
0.4453125	0.537906918419253\\
0.453125	0.516574144174637\\
0.4609375	0.494506579991659\\
0.46875	0.471751714859289\\
0.4765625	0.448360813895173\\
0.484375	0.424388925054184\\
0.4921875	0.399894831284394\\
0.5	0.3749409443372\\
0.5078125	0.349593137636877\\
0.515625	0.323920517119446\\
0.5234375	0.297995130581746\\
0.53125	0.271891617839009\\
0.5390625	0.245686805811711\\
0.546875	0.219459254404666\\
0.5546875	0.193288760673047\\
0.5625	0.167255830176142\\
0.5703125	0.141441125510265\\
0.578125	0.115924902755595\\
0.5859375	0.0907864468727098\\
0.59375	0.066103516991793\\
0.6015625	0.0419518119704336\\
0.609375	0.0184044656660955\\
0.6171875	-0.00446841990587452\\
0.625	-0.0266001969469312\\
0.6328125	-0.0479280448799914\\
0.640625	-0.0683932909791655\\
0.6484375	-0.0879416773684574\\
0.65625	-0.106523574928175\\
0.6640625	-0.124094146174031\\
0.671875	-0.140613460522256\\
0.6796875	-0.156046566432407\\
0.6875	-0.170363525672536\\
0.6953125	-0.183539415408757\\
0.703125	-0.195554304003173\\
0.7109375	-0.206393206227985\\
0.71875	-0.216046023239381\\
0.7265625	-0.224507472027614\\
0.734375	-0.231777008195022\\
0.7421875	-0.237858744998446\\
0.75	-0.242761370428151\\
0.7578125	-0.246498062945352\\
0.765625	-0.249086405272723\\
0.7734375	-0.250548294370806\\
0.78125	-0.250909844551432\\
0.7890625	-0.250201279532975\\
0.796875	-0.248456808200893\\
0.8046875	-0.245714478015492\\
0.8125	-0.24201599929575\\
0.8203125	-0.237406533278698\\
0.828125	-0.231934436773851\\
0.8359375	-0.225650956558931\\
0.84375	-0.218609867526366\\
0.8515625	-0.210867049833637\\
0.859375	-0.202480002320767\\
0.8671875	-0.193507291897872\\
0.875	-0.184007941821007\\
0.8828125	-0.174040765489152\\
0.890625	-0.16366365666689\\
0.8984375	-0.152932851658823\\
0.90625	-0.141902183688507\\
0.9140625	-0.130622354340249\\
0.921875	-0.119140250829624\\
0.9296875	-0.107498340888118\\
0.9375	-0.0957341783232983\\
0.9453125	-0.0838800517616542\\
0.953125	-0.0719628059293434\\
0.9609375	-0.0600038591339387\\
0.96875	-0.0480194322187783\\
0.9765625	-0.0360209935660653\\
0.984375	-0.0240159123328949\\
0.9921875	-0.0120082990494928\\
1	0\\
};
%%\addlegendentry{data25}

\end{axis}
\end{tikzpicture}%

==> pics/nonsym_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myColor1}{rgb}{0.89, 0.88, 0.11}%
\definecolor{myColor2}{rgb}{0.90, 0.61, 0.15}%
\definecolor{myColor3}{rgb}{0.80, 0.25, 0.12}%
\definecolor{myColor4}{rgb}{0.61, 0.11, 0.03}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.0cm,
height=5.75cm,
at={(0.747in,0.477in)},
scale only axis,
xmode=log,
xmin=8e-05,
xmax=0.005,
xminorticks=true,
xlabel style={below=-0.9mm, right=-2.0cm},
ymode=log,
ymin=2e-06,
%ymax=0.15,
ymax=9e-03,
xlabel=step size $\tau$,
ylabel=$H^1$-error of $x$,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.98,0.42)}}
]
% just for the legend
\addplot[color=myColor1, line width=1.5pt]
table[row sep=crcr]{%
0.05	0.0799793403789066\\
0.025	0.0439617033825785\\
};
\addlegendentry{$h=1/32$}
%% just for the legend
\addplot[color=myColor2, line width=1.5pt]
table[row sep=crcr]{%
0.05	0.0802008665291415\\
0.025	0.0441254206556253\\
};
\addlegendentry{$h=1/64$}
% just for the legend
\addplot [color=myColor3, line width=1.5pt]
table[row sep=crcr]{%
0.05	0.0802388511933204\\
0.025	0.0441558789092972\\
};
\addlegendentry{$h=1/128$}
% just for the legend
\addplot[color=myColor4, line width=1.5pt]
table[row sep=crcr]{%
0.05	0.0802437669449783\\
0.025	0.0441620999329646\\
};
\addlegendentry{$h=1/256$}

\addplot[color=myColor1, mark=triangle,mark size=4pt, line width=1.5pt]
  table[row sep=crcr]{%
0.05	0.0799793403789066\\
0.025	0.0439617033825785\\
0.0125	0.0208048429373345\\
0.00625	0.00902710583471356\\
0.003125	0.00371418298993378\\
0.0015625	0.0017607974420459\\
0.00078125	0.000861324080293846\\
0.000390625	0.00042638794805749\\
0.0001953125	0.000212163045361146\\
9.765625e-05	0.000105829156566564\\
};
%\addlegendentry{Exp. Euler. $h=1/32$}

\addplot[color=myColor2, mark=triangle,mark size=4pt, line width=1.5pt]
  table[row sep=crcr]{%
0.05	0.0802008665291415\\
0.025	0.0441254206556253\\
0.0125	0.020920683365349\\
0.00625	0.00911044786187226\\
0.003125	0.0037335910506488\\
0.0015625	0.00176879192800965\\
0.00078125	0.000864938215926925\\
0.000390625	0.000428069918799447\\
0.0001953125	0.000212980086252099\\
9.765625e-05	0.000106232105218543\\
};
%\addlegendentry{Exp. Euler. $h=1/64$}


\addplot [color=myColor3, mark=triangle,mark size=4pt, line width=1.5pt]
  table[row sep=crcr]{%
0.05	0.0802388511933204\\
0.025	0.0441558789092972\\
0.0125	0.0209402392217409\\
0.00625	0.00912226978441421\\
0.003125	0.0037415234852887\\
0.0015625	0.00177025048264824\\
0.00078125	0.000865629091580593\\
0.000390625	0.000428397993490292\\
0.0001953125	0.000213141203045606\\
9.765625e-05	0.000106311146925543\\
};
%\addlegendentry{Exp. Euler. $h=1/128$}



\addplot[color=myColor4, mark=triangle, mark size=4pt, line width=1.5pt]
  table[row sep=crcr]{%
0.05	0.0802437669449783\\
0.025	0.0441620999329646\\
0.0125	0.0209441304079959\\
0.00625	0.00912421750759777\\
0.003125	0.00374245006551437\\
0.0015625	0.00177054855887525\\
0.00078125	0.000865772890189205\\
0.000390625	0.000428467222665489\\
0.0001953125	0.000213175598263249\\
9.765625e-05	0.000106328162044826\\
};
%\addlegendentry{Exp. Euler. $h=1/256$}



\addplot [color=myColor1, mark=o, mark size=3.5pt, line width=1.5pt]
  table[row sep=crcr]{%
0.05	0.0194293386936316\\
0.025	0.00942799552482282\\
0.0125	0.00419454340054839\\
0.00625	0.00173158174828716\\
0.003125	0.000675570670020443\\
0.0015625	0.000249218754801343\\
0.00078125	8.64137005415434e-05\\
0.000390625	2.89514066082455e-05\\
0.0001953125	1.05831643476437e-05\\
9.765625e-05	3.5205599930691e-06\\
};
%\addlegendentry{Sec. Order $h=1/32$}

\addplot[color=myColor2, mark=o, mark size=3.5pt, line width=1.5pt]
  table[row sep=crcr]{%
0.05	0.0194896271130602\\
0.025	0.00947280275813653\\
0.0125	0.00422712569625351\\
0.00625	0.00175796859398999\\
0.003125	0.000698034554833445\\
0.0015625	0.00026774453295176\\
0.00078125	9.92974476831029e-05\\
0.000390625	3.534947590794e-05\\
0.0001953125	1.19879617842484e-05\\
9.765625e-05	3.97711674248949e-06\\
};
%\addlegendentry{Sec. Order $h=1/64$}

\addplot [color=myColor3, mark=o, mark size=3.5pt, line width=1.5pt]
  table[row sep=crcr]{%
0.05	0.0195018461078098\\
0.025	0.00948089770948322\\
0.0125	0.00423184739705542\\
0.00625	0.00176104445627439\\
0.003125	0.000700369711508355\\
0.0015625	0.000269889461863043\\
0.00078125	0.000101418097653568\\
0.000390625	3.72919987859201e-05\\
0.0001953125	1.3393e-05\\
9.765625e-05	4.6603e-06\\
};
%\addlegendentry{Sec. Order $h=1/128$}

\addplot[color=myColor4, mark=o, mark size=3.5pt, line width=1.5pt]
  table[row sep=crcr]{%
0.05	0.019504687860311\\
0.025	0.00948265980627946\\
0.0125	0.0042326814071096\\
0.00625	0.00176142074225775\\
0.003125	0.000700513499197293\\
0.0015625	0.000269959142820367\\
0.00078125	0.000101504240897599\\
0.000390625	3.74269703520746e-05\\
0.0001953125	1.35826622223156e-05\\
9.765625e-05	4.86451118182703e-06\\
};
%\addlegendentry{Sec. Order $h=1/256$}

\addplot [color=black, dashed] % order 1
  table[row sep=crcr]{%
0.05	0.0375\\
1e-04	7.5e-05\\
};

\addplot [color=black, dashed] % order 3/2
  table[row sep=crcr]{%
0.05	0.0559016994\\ %0.11180339887499\\
1e-04	1.58113883e-06\\ %3.16227766e-06\\
};
\end{axis}
\end{tikzpicture}%
